From Noether's Theorem to Bremsstrahlung: a pedagogical introduction to large gauge transformations and classical soft theorems

Electromagnetism contains an infinite dimensional symmetry group of large gauge transformations. This gives rise to an infinite number of conserved quantities called "soft charges" via Noether's theorem. When charged particles scatter, the conservation of soft charge constrains the overall amount of radiation emitted per angle. Here we describe the physical consequences of soft charge conservation and give fresh accounts of the roles of spacelike and timelike infinity in these conservation laws. We conclude by exploring the possibility of creating a dual boundary theory of electromagnetism.

==> 90deg_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Rectangle [id:dp7487803570964084] 
\draw   (237,32) -- (456.26,32) -- (456.26,173.3) -- (237,173.3) -- cycle ;
%Shape: Circle [id:dp0022599070347621986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.86,117.6) .. controls (345.86,115.59) and (347.48,113.96) .. (349.49,113.96) .. controls (351.49,113.96) and (353.12,115.59) .. (353.12,117.6) .. controls (353.12,119.6) and (351.49,121.23) .. (349.49,121.23) .. controls (347.48,121.23) and (345.86,119.6) .. (345.86,117.6) -- cycle ;
%Curve Lines [id:da12237027538848944] 
\draw    (237.8,75.5) .. controls (301.8,62.16) and (354.3,150.16) .. (455.8,149.66) ;
%Curve Lines [id:da6767275231247083] 
\draw    (237.3,45.5) .. controls (301.3,32.16) and (402.8,115.16) .. (455.3,119.66) ;
%Curve Lines [id:da30395264653899456] 
\draw    (319.3,32.16) .. controls (384.31,39.31) and (433.8,65.16) .. (455.8,87.16) ;
%Curve Lines [id:da35130212709559294] 
\draw    (410.8,32.16) .. controls (441.3,34.16) and (451.3,49.66) .. (456.3,59.16) ;
%Curve Lines [id:da8828723105033482] 
\draw    (237.3,110.5) .. controls (301.3,97.16) and (289.8,165.66) .. (382.3,173.16) ;
%Curve Lines [id:da3848781629751299] 
\draw    (237.8,147.5) .. controls (271.8,149.16) and (271.3,162.66) .. (317.3,173.66) ;
%Straight Lines [id:da19909809717587756] 
\draw    (349.49,117.6) -- (378.73,65.16) ;
\draw [shift={(380.19,62.54)}, rotate = 479.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da665392603759926] 
\draw    (349.49,117.6) -- (401.91,147.07) ;
\draw [shift={(404.53,148.54)}, rotate = 209.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Square [id:dp6324274004679948] 
\draw   (354.99,107.7) -- (364.88,113.21) -- (359.38,123.1) -- (349.49,117.6) -- cycle ;

% Text Node
\draw (299,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Phase space};
% Text Node
\draw (378.85,51.59) node [anchor=north west][inner sep=0.75pt]    {$\nabla f$};
% Text Node
\draw (404.85,148.59) node [anchor=north west][inner sep=0.75pt]    {$X_{f}$};
% Text Node
\draw (294.41,86.08) node [anchor=south] [inner sep=0.75pt]  [rotate=-25.87]  {$f\ const$};


\end{tikzpicture}

    
\end{center}

==> Gret_semicircle_tikz.tex <==
\begin{center}


\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8810478539837341] 
\draw [line width=0.75]    (17,109) -- (204.5,109) ;
\draw [shift={(206.5,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23554098475108454] 
\draw [line width=0.75]    (107.75,199.75) -- (107.75,12.25) ;
\draw [shift={(107.75,10.25)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp7581461697992364] 
\draw   (203.5,36.5) -- (178,36.5) -- (178,11) ;
%Shape: Circle [id:dp1325841561443586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143,117.38) .. controls (143,115.79) and (144.29,114.5) .. (145.88,114.5) .. controls (147.46,114.5) and (148.75,115.79) .. (148.75,117.38) .. controls (148.75,118.96) and (147.46,120.25) .. (145.88,120.25) .. controls (144.29,120.25) and (143,118.96) .. (143,117.38) -- cycle ;
%Shape: Circle [id:dp38909370808198585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67,117.38) .. controls (67,115.79) and (68.29,114.5) .. (69.88,114.5) .. controls (71.46,114.5) and (72.75,115.79) .. (72.75,117.38) .. controls (72.75,118.96) and (71.46,120.25) .. (69.88,120.25) .. controls (68.29,120.25) and (67,118.96) .. (67,117.38) -- cycle ;
%Straight Lines [id:da7041423040786512] 
\draw [line width=0.75]    (302,109) -- (489.5,109) ;
\draw [shift={(491.5,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6502897659013298] 
\draw [line width=0.75]    (392.75,199.75) -- (392.75,12.25) ;
\draw [shift={(392.75,10.25)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp4870120801917017] 
\draw   (488.5,36.5) -- (463,36.5) -- (463,11) ;
%Shape: Circle [id:dp08349368699791104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428,117.38) .. controls (428,115.79) and (429.29,114.5) .. (430.88,114.5) .. controls (432.46,114.5) and (433.75,115.79) .. (433.75,117.38) .. controls (433.75,118.96) and (432.46,120.25) .. (430.88,120.25) .. controls (429.29,120.25) and (428,118.96) .. (428,117.38) -- cycle ;
%Shape: Circle [id:dp2395627892707144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352,117.38) .. controls (352,115.79) and (353.29,114.5) .. (354.88,114.5) .. controls (356.46,114.5) and (357.75,115.79) .. (357.75,117.38) .. controls (357.75,118.96) and (356.46,120.25) .. (354.88,120.25) .. controls (353.29,120.25) and (352,118.96) .. (352,117.38) -- cycle ;
%Shape: Arc [id:dp4997725306142662] 
\draw  [draw opacity=0][line width=1.5]  (36.4,108.6) .. controls (36.4,108.6) and (36.4,108.6) .. (36.4,108.6) .. controls (36.4,69.17) and (68.37,37.2) .. (107.8,37.2) .. controls (147.23,37.2) and (179.2,69.17) .. (179.2,108.6) -- (107.8,108.6) -- cycle ; \draw  [color={rgb, 255:red, 82; green, 198; blue, 22 }  ,draw opacity=1 ][line width=1.5]  (36.4,108.6) .. controls (36.4,108.6) and (36.4,108.6) .. (36.4,108.6) .. controls (36.4,69.17) and (68.37,37.2) .. (107.8,37.2) .. controls (147.23,37.2) and (179.2,69.17) .. (179.2,108.6) ;
%Shape: Arc [id:dp9213338859854823] 
\draw  [draw opacity=0][line width=1.5]  (321.27,109.35) .. controls (321.27,109.35) and (321.27,109.35) .. (321.27,109.35) .. controls (321.27,148.78) and (353.23,180.75) .. (392.67,180.75) .. controls (432.1,180.75) and (464.07,148.78) .. (464.07,109.35) -- (392.67,109.35) -- cycle ; \draw  [color={rgb, 255:red, 82; green, 198; blue, 22 }  ,draw opacity=1 ][line width=1.5]  (321.27,109.35) .. controls (321.27,109.35) and (321.27,109.35) .. (321.27,109.35) .. controls (321.27,148.78) and (353.23,180.75) .. (392.67,180.75) .. controls (432.1,180.75) and (464.07,148.78) .. (464.07,109.35) ;
\draw  [color={rgb, 255:red, 82; green, 198; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 198; blue, 22 }  ,fill opacity=1 ] (161.62,67.26) -- (155.63,55.27) -- (166.85,62.6) -- (159.93,60.1) -- cycle ;
\draw  [color={rgb, 255:red, 82; green, 198; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 198; blue, 22 }  ,fill opacity=1 ] (60.98,58.41) -- (49.96,66.04) -- (55.63,53.9) -- (54.13,61.1) -- cycle ;


%%
\draw  [color={rgb, 255:red, 82; green, 198; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 198; blue, 22 }  ,fill opacity=1 ] (448.16,148.81) -- (442.16,160.79) -- (453.38,153.47) -- (446.47,155.97) -- cycle ;
\draw  [color={rgb, 255:red, 82; green, 198; blue, 22 }  ,draw opacity=1 ][fill={rgb, 255:red, 82; green, 198; blue, 22 }  ,fill opacity=1 ] (342.9,155.28) -- (331.92,147.61) -- (337.53,159.77) -- (336.07,152.57) -- cycle ;
%%

% Text Node
\draw (191.71,23.05) node  [font=\large]  {$k_{0}$};
% Text Node
\draw (17,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\widetilde{G}_{\mathrm{ret}}$};
% Text Node
%\draw (64.84,136.67) node  [font=\normalsize]  {$-|\vec{k} |-i\epsilon $};
% Text Node
%\draw (145.84,137.17) node  [font=\normalsize]  {$|\vec{k} |-i\epsilon $};
% Text Node
\draw (476.71,23.05) node  [font=\large]  {$k_{0}$};
% Text Node
\draw (302,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\widetilde{G}_{\mathrm{ret}}$};
% Text Node
%\draw (358.84,137.67) node  [font=\normalsize]  {$-|\vec{k} |-i\epsilon $};
% Text Node
%\draw (428.84,138.17) node  [font=\normalsize]  {$|\vec{k} |-i\epsilon $};
% Text Node
\draw (187.82,61.17) node  [font=\large,color={rgb, 255:red, 82; green, 198; blue, 22 }  ,opacity=1 ]  {$\mathbf{=0}$};
% Text Node
\draw (477.22,154.77) node  [font=\large,color={rgb, 255:red, 82; green, 198; blue, 22 }  ,opacity=1 ]  {$\mathbf{=0}$};
% Text Node
\draw    (72.71,205.55) -- (140.71,205.55) -- (140.71,236.55) -- (72.71,236.55) -- cycle  ;
\draw (106.71,221.05) node  [font=\normalsize]  {$x_{0} < \ 0$};
% Text Node
\draw    (358.71,205.55) -- (426.71,205.55) -- (426.71,236.55) -- (358.71,236.55) -- cycle  ;
\draw (392.71,221.05) node  [font=\normalsize]  {$x_{0}  >\ 0$};


\end{tikzpicture}




\end{center}


==> Gretadv_poles_tikz.tex <==
\begin{center}   

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8810478539837341] 
\draw [line width=0.75]    (17,109) -- (204.5,109) ;
\draw [shift={(206.5,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23554098475108454] 
\draw [line width=0.75]    (107.75,199.75) -- (107.75,12.25) ;
\draw [shift={(107.75,10.25)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp7581461697992364] 
\draw   (203.5,36.5) -- (178,36.5) -- (178,11) ;
%Shape: Circle [id:dp1325841561443586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143,117.38) .. controls (143,115.79) and (144.29,114.5) .. (145.88,114.5) .. controls (147.46,114.5) and (148.75,115.79) .. (148.75,117.38) .. controls (148.75,118.96) and (147.46,120.25) .. (145.88,120.25) .. controls (144.29,120.25) and (143,118.96) .. (143,117.38) -- cycle ;
%Shape: Circle [id:dp38909370808198585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67,117.38) .. controls (67,115.79) and (68.29,114.5) .. (69.88,114.5) .. controls (71.46,114.5) and (72.75,115.79) .. (72.75,117.38) .. controls (72.75,118.96) and (71.46,120.25) .. (69.88,120.25) .. controls (68.29,120.25) and (67,118.96) .. (67,117.38) -- cycle ;
%Straight Lines [id:da7041423040786512] 
\draw [line width=0.75]    (302,109) -- (489.5,109) ;
\draw [shift={(491.5,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6502897659013298] 
\draw [line width=0.75]    (392.75,199.75) -- (392.75,12.25) ;
\draw [shift={(392.75,10.25)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Angle [id:dp4870120801917017] 
\draw   (488.5,36.5) -- (463,36.5) -- (463,11) ;
%Shape: Circle [id:dp08349368699791104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428,100.38) .. controls (428,98.79) and (429.29,97.5) .. (430.88,97.5) .. controls (432.46,97.5) and (433.75,98.79) .. (433.75,100.38) .. controls (433.75,101.96) and (432.46,103.25) .. (430.88,103.25) .. controls (429.29,103.25) and (428,101.96) .. (428,100.38) -- cycle ;
%Shape: Circle [id:dp2395627892707144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352,100.38) .. controls (352,98.79) and (353.29,97.5) .. (354.88,97.5) .. controls (356.46,97.5) and (357.75,98.79) .. (357.75,100.38) .. controls (357.75,101.96) and (356.46,103.25) .. (354.88,103.25) .. controls (353.29,103.25) and (352,101.96) .. (352,100.38) -- cycle ;

% Text Node
\draw (191.71,23.05) node  [font=\large]  {$k_{0}$};
% Text Node
\draw (17,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\widetilde{G}_{\mathrm{ret}}$};
% Text Node
\draw (64.84,136.67) node  [font=\normalsize]  {$-|\vec{k} |-i\epsilon $};
% Text Node
\draw (145.84,137.17) node  [font=\normalsize]  {$|\vec{k} |-i\epsilon $};
% Text Node
\draw (476.71,23.05) node  [font=\large]  {$k_{0}$};
% Text Node
\draw (302,8.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\widetilde{G}_{\mathrm{adv}}$};
% Text Node
\draw (349.84,81.67) node  [font=\normalsize]  {$-|\vec{k} |+i\epsilon $};
% Text Node
\draw (430.84,82.17) node  [font=\normalsize]  {$|\vec{k} |+i\epsilon $};


\end{tikzpicture}


\end{center}

==> antipodal_cancel_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6054126645819025] 
\draw    (98.63,63.45) -- (120.94,41.14) ;
%Shape: Circle [id:dp845459468842277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.22,41.14) .. controls (119.22,40.19) and (119.99,39.42) .. (120.94,39.42) .. controls (121.89,39.42) and (122.66,40.19) .. (122.66,41.14) .. controls (122.66,42.09) and (121.89,42.86) .. (120.94,42.86) .. controls (119.99,42.86) and (119.22,42.09) .. (119.22,41.14) -- cycle ;
%Shape: Circle [id:dp32492166902644803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.91,63.45) .. controls (96.91,62.5) and (97.68,61.73) .. (98.63,61.73) .. controls (99.58,61.73) and (100.35,62.5) .. (100.35,63.45) .. controls (100.35,64.41) and (99.58,65.18) .. (98.63,65.18) .. controls (97.68,65.18) and (96.91,64.41) .. (96.91,63.45) -- cycle ;
%Straight Lines [id:da23763493959821846] 
\draw    (197.46,40.81) -- (219.77,63.12) ;
%Shape: Circle [id:dp024247769771675642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.77,61.4) .. controls (220.72,61.4) and (221.5,62.17) .. (221.5,63.12) .. controls (221.5,64.07) and (220.72,64.84) .. (219.77,64.84) .. controls (218.82,64.84) and (218.05,64.07) .. (218.05,63.12) .. controls (218.05,62.17) and (218.82,61.4) .. (219.77,61.4) -- cycle ;
%Shape: Circle [id:dp9315827882903027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.46,39.09) .. controls (198.41,39.09) and (199.18,39.86) .. (199.18,40.81) .. controls (199.18,41.76) and (198.41,42.53) .. (197.46,42.53) .. controls (196.51,42.53) and (195.74,41.76) .. (195.74,40.81) .. controls (195.74,39.86) and (196.51,39.09) .. (197.46,39.09) -- cycle ;
%Straight Lines [id:da7632370879865042] 
\draw    (98.96,139.97) -- (121.28,162.29) ;
%Shape: Circle [id:dp7782015740256183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.55,162.29) .. controls (119.55,163.24) and (120.32,164.01) .. (121.28,164.01) .. controls (122.23,164.01) and (123,163.24) .. (123,162.29) .. controls (123,161.34) and (122.23,160.57) .. (121.28,160.57) .. controls (120.32,160.57) and (119.55,161.34) .. (119.55,162.29) -- cycle ;
%Shape: Circle [id:dp7452462588330628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.24,139.97) .. controls (97.24,140.92) and (98.01,141.7) .. (98.96,141.7) .. controls (99.91,141.7) and (100.68,140.92) .. (100.68,139.97) .. controls (100.68,139.02) and (99.91,138.25) .. (98.96,138.25) .. controls (98.01,138.25) and (97.24,139.02) .. (97.24,139.97) -- cycle ;
%Straight Lines [id:da328723928816985] 
\draw    (197.8,161.95) -- (220.11,139.64) ;
%Shape: Circle [id:dp7211993123924352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.11,141.36) .. controls (221.06,141.36) and (221.83,140.59) .. (221.83,139.64) .. controls (221.83,138.69) and (221.06,137.92) .. (220.11,137.92) .. controls (219.16,137.92) and (218.39,138.69) .. (218.39,139.64) .. controls (218.39,140.59) and (219.16,141.36) .. (220.11,141.36) -- cycle ;
%Shape: Circle [id:dp7986066494901167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.8,163.67) .. controls (198.75,163.67) and (199.52,162.9) .. (199.52,161.95) .. controls (199.52,161) and (198.75,160.23) .. (197.8,160.23) .. controls (196.84,160.23) and (196.07,161) .. (196.07,161.95) .. controls (196.07,162.9) and (196.84,163.67) .. (197.8,163.67) -- cycle ;
%Shape: Arc [id:dp17324391623679358] 
\draw  [draw opacity=0] (120.94,41.14) .. controls (131.13,31.98) and (144.61,26.4) .. (159.39,26.4) .. controls (173.99,26.4) and (187.32,31.84) .. (197.46,40.81) -- (159.39,83.9) -- cycle ; \draw   (120.94,41.14) .. controls (131.13,31.98) and (144.61,26.4) .. (159.39,26.4) .. controls (173.99,26.4) and (187.32,31.84) .. (197.46,40.81) ;
%Shape: Arc [id:dp3390832757569391] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (219.77,63.12) .. controls (228.94,73.31) and (234.52,86.79) .. (234.52,101.57) .. controls (234.52,116.17) and (229.07,129.5) .. (220.11,139.64) -- (177.01,101.57) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (219.77,63.12) .. controls (228.94,73.31) and (234.52,86.79) .. (234.52,101.57) .. controls (234.52,116.17) and (229.07,129.5) .. (220.11,139.64) ;
%Shape: Arc [id:dp2707511342579132] 
\draw  [draw opacity=0] (197.8,161.95) .. controls (187.61,171.12) and (174.13,176.7) .. (159.35,176.7) .. controls (144.75,176.7) and (131.42,171.25) .. (121.28,162.29) -- (159.35,119.19) -- cycle ; \draw   (197.8,161.95) .. controls (187.61,171.12) and (174.13,176.7) .. (159.35,176.7) .. controls (144.75,176.7) and (131.42,171.25) .. (121.28,162.29) ;
%Shape: Arc [id:dp9405461182560764] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (98.96,139.97) .. controls (89.8,129.79) and (84.22,116.31) .. (84.22,101.53) .. controls (84.22,86.93) and (89.66,73.6) .. (98.63,63.45) -- (141.72,101.53) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (98.96,139.97) .. controls (89.8,129.79) and (84.22,116.31) .. (84.22,101.53) .. controls (84.22,86.93) and (89.66,73.6) .. (98.63,63.45) ;
%Straight Lines [id:da35792575324832065] 
\draw    (341.08,63.49) -- (363.4,41.18) ;
%Shape: Circle [id:dp4212544372919913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.68,41.18) .. controls (361.68,40.22) and (362.45,39.45) .. (363.4,39.45) .. controls (364.35,39.45) and (365.12,40.22) .. (365.12,41.18) .. controls (365.12,42.13) and (364.35,42.9) .. (363.4,42.9) .. controls (362.45,42.9) and (361.68,42.13) .. (361.68,41.18) -- cycle ;
%Shape: Circle [id:dp6068921886235361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.36,63.49) .. controls (339.36,62.54) and (340.13,61.77) .. (341.08,61.77) .. controls (342.03,61.77) and (342.81,62.54) .. (342.81,63.49) .. controls (342.81,64.44) and (342.03,65.21) .. (341.08,65.21) .. controls (340.13,65.21) and (339.36,64.44) .. (339.36,63.49) -- cycle ;
%Straight Lines [id:da2266088475178949] 
\draw    (439.92,40.84) -- (462.23,63.15) ;
%Shape: Circle [id:dp42657122594725627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.23,61.43) .. controls (463.18,61.43) and (463.95,62.2) .. (463.95,63.15) .. controls (463.95,64.1) and (463.18,64.88) .. (462.23,64.88) .. controls (461.28,64.88) and (460.51,64.1) .. (460.51,63.15) .. controls (460.51,62.2) and (461.28,61.43) .. (462.23,61.43) -- cycle ;
%Shape: Circle [id:dp9294246113243145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.92,39.12) .. controls (440.87,39.12) and (441.64,39.89) .. (441.64,40.84) .. controls (441.64,41.79) and (440.87,42.56) .. (439.92,42.56) .. controls (438.97,42.56) and (438.2,41.79) .. (438.2,40.84) .. controls (438.2,39.89) and (438.97,39.12) .. (439.92,39.12) -- cycle ;
%Straight Lines [id:da11312873483121777] 
\draw    (341.42,140.01) -- (363.73,162.32) ;
%Shape: Circle [id:dp9264782798510607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.01,162.32) .. controls (362.01,163.27) and (362.78,164.04) .. (363.73,164.04) .. controls (364.68,164.04) and (365.45,163.27) .. (365.45,162.32) .. controls (365.45,161.37) and (364.68,160.6) .. (363.73,160.6) .. controls (362.78,160.6) and (362.01,161.37) .. (362.01,162.32) -- cycle ;
%Shape: Circle [id:dp5842783918061734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.7,140.01) .. controls (339.7,140.96) and (340.47,141.73) .. (341.42,141.73) .. controls (342.37,141.73) and (343.14,140.96) .. (343.14,140.01) .. controls (343.14,139.06) and (342.37,138.29) .. (341.42,138.29) .. controls (340.47,138.29) and (339.7,139.06) .. (339.7,140.01) -- cycle ;
%Straight Lines [id:da8736627879962651] 
\draw    (440.25,161.99) -- (462.56,139.67) ;
%Shape: Circle [id:dp23769408040010553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.56,141.39) .. controls (463.51,141.39) and (464.28,140.62) .. (464.28,139.67) .. controls (464.28,138.72) and (463.51,137.95) .. (462.56,137.95) .. controls (461.61,137.95) and (460.84,138.72) .. (460.84,139.67) .. controls (460.84,140.62) and (461.61,141.39) .. (462.56,141.39) -- cycle ;
%Shape: Circle [id:dp8906735216487938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.25,163.71) .. controls (441.2,163.71) and (441.97,162.94) .. (441.97,161.99) .. controls (441.97,161.04) and (441.2,160.27) .. (440.25,160.27) .. controls (439.3,160.27) and (438.53,161.04) .. (438.53,161.99) .. controls (438.53,162.94) and (439.3,163.71) .. (440.25,163.71) -- cycle ;
%Shape: Arc [id:dp6488333338697194] 
\draw  [draw opacity=0] (363.4,41.18) .. controls (373.58,32.01) and (387.06,26.43) .. (401.84,26.43) .. controls (416.45,26.43) and (429.78,31.87) .. (439.92,40.84) -- (401.84,83.94) -- cycle ; \draw   (363.4,41.18) .. controls (373.58,32.01) and (387.06,26.43) .. (401.84,26.43) .. controls (416.45,26.43) and (429.78,31.87) .. (439.92,40.84) ;
%Shape: Arc [id:dp7325189946848722] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (462.23,63.15) .. controls (471.39,73.34) and (476.97,86.82) .. (476.97,101.6) .. controls (476.97,116.2) and (471.53,129.53) .. (462.56,139.67) -- (419.47,101.6) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (462.23,63.15) .. controls (471.39,73.34) and (476.97,86.82) .. (476.97,101.6) .. controls (476.97,116.2) and (471.53,129.53) .. (462.56,139.67) ;
%Shape: Arc [id:dp5934065842813416] 
\draw  [draw opacity=0] (440.25,161.99) .. controls (430.06,171.15) and (416.59,176.73) .. (401.8,176.73) .. controls (387.2,176.73) and (373.87,171.29) .. (363.73,162.32) -- (401.8,119.23) -- cycle ; \draw   (440.25,161.99) .. controls (430.06,171.15) and (416.59,176.73) .. (401.8,176.73) .. controls (387.2,176.73) and (373.87,171.29) .. (363.73,162.32) ;
%Shape: Arc [id:dp921805117083512] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (341.42,140.01) .. controls (332.25,129.82) and (326.68,116.34) .. (326.68,101.56) .. controls (326.68,86.96) and (332.12,73.63) .. (341.08,63.49) -- (384.18,101.56) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (341.42,140.01) .. controls (332.25,129.82) and (326.68,116.34) .. (326.68,101.56) .. controls (326.68,86.96) and (332.12,73.63) .. (341.08,63.49) ;
%Shape: Arc [id:dp3336420218806113] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (219.51,63.33) .. controls (219.06,69.12) and (192.17,73.8) .. (159.07,73.8) .. controls (125.98,73.8) and (99.11,69.13) .. (98.63,63.34) -- (159.07,63.18) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (219.51,63.33) .. controls (219.06,69.12) and (192.17,73.8) .. (159.07,73.8) .. controls (125.98,73.8) and (99.11,69.13) .. (98.63,63.34) ;
%Shape: Arc [id:dp413612371794537] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (98.63,63.03) .. controls (99.08,57.24) and (125.96,52.56) .. (159.07,52.56) .. controls (192.15,52.56) and (219.02,57.23) .. (219.5,63.02) -- (159.07,63.18) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (98.63,63.03) .. controls (99.08,57.24) and (125.96,52.56) .. (159.07,52.56) .. controls (192.15,52.56) and (219.02,57.23) .. (219.5,63.02) ;
%Shape: Arc [id:dp6304100733745688] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (219.84,139.96) .. controls (219.39,145.76) and (192.5,150.43) .. (159.4,150.43) .. controls (126.32,150.43) and (99.44,145.77) .. (98.96,139.97) -- (159.4,139.82) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (219.84,139.96) .. controls (219.39,145.76) and (192.5,150.43) .. (159.4,150.43) .. controls (126.32,150.43) and (99.44,145.77) .. (98.96,139.97) ;
%Shape: Arc [id:dp5131043368019716] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (98.96,139.97) .. controls (99.41,134.18) and (126.3,129.5) .. (159.4,129.5) .. controls (192.48,129.5) and (219.36,134.17) .. (219.84,139.96) -- (159.4,140.12) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (98.96,139.97) .. controls (99.41,134.18) and (126.3,129.5) .. (159.4,129.5) .. controls (192.48,129.5) and (219.36,134.17) .. (219.84,139.96) ;
%Shape: Arc [id:dp020786329580813945] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (462.23,63.15) .. controls (461.78,68.95) and (434.89,73.62) .. (401.79,73.62) .. controls (368.71,73.62) and (341.83,68.96) .. (341.35,63.16) -- (401.79,63.01) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (462.23,63.15) .. controls (461.78,68.95) and (434.89,73.62) .. (401.79,73.62) .. controls (368.71,73.62) and (341.83,68.96) .. (341.35,63.16) ;
%Shape: Arc [id:dp9898580725271802] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (341.08,63.49) .. controls (341.53,57.69) and (368.42,53.02) .. (401.52,53.02) .. controls (434.6,53.02) and (461.48,57.69) .. (461.96,63.48) -- (401.52,63.64) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (341.08,63.49) .. controls (341.53,57.69) and (368.42,53.02) .. (401.52,53.02) .. controls (434.6,53.02) and (461.48,57.69) .. (461.96,63.48) ;
%Shape: Arc [id:dp214939241165933] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (462.29,140) .. controls (461.84,145.79) and (434.96,150.47) .. (401.86,150.47) .. controls (368.77,150.47) and (341.9,145.8) .. (341.42,140.01) -- (401.86,139.85) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (462.29,140) .. controls (461.84,145.79) and (434.96,150.47) .. (401.86,150.47) .. controls (368.77,150.47) and (341.9,145.8) .. (341.42,140.01) ;
%Shape: Arc [id:dp30398545149948086] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (341.42,139.7) .. controls (341.87,133.91) and (368.75,129.23) .. (401.86,129.23) .. controls (434.94,129.23) and (461.81,133.9) .. (462.29,139.69) -- (401.86,139.85) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (341.42,139.7) .. controls (341.87,133.91) and (368.75,129.23) .. (401.86,129.23) .. controls (434.94,129.23) and (461.81,133.9) .. (462.29,139.69) ;
%Straight Lines [id:da20039091735004444] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (476.5,121.67) -- (471.5,126.67) ;
%Straight Lines [id:da24426103174296943] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (476.5,131.67) -- (471.5,126.67) ;
%Straight Lines [id:da2246922498131676] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (471.5,126.67) -- (466.5,121.67) ;
%Straight Lines [id:da837913491537551] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (471.5,126.67) -- (466.5,131.67) ;
%Straight Lines [id:da8799204064124542] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (335.5,74.67) -- (330.5,79.67) ;
%Straight Lines [id:da9084606409544616] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (335.5,84.67) -- (330.5,79.67) ;
%Straight Lines [id:da670198396897016] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (330.5,79.67) -- (325.5,74.67) ;
%Straight Lines [id:da28460026339108846] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (330.5,79.67) -- (325.5,84.67) ;
%Straight Lines [id:da5766693068239097] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (419.6,109.53) -- (461.55,123.27) ;
\draw [shift={(464.4,124.2)}, rotate = 198.13] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da015396250912615983] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (382.9,96.73) -- (340.95,83) ;
\draw [shift={(338.1,82.07)}, rotate = 378.13] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (477.96,127.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$( -t,-\vec{r})$};
% Text Node
\draw (400.89,101.52) node  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {cancel};
% Text Node
\draw (321.02,75.47) node [anchor=south east] [inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$( t,\vec{r})$};
% Text Node
\draw (70.65,101) node [anchor=east] [inner sep=0.75pt]    {$i^{0}$};
% Text Node
\draw (110.93,49.6) node [anchor=south east] [inner sep=0.75pt]    {$\mathcal{I}^{+}$};
% Text Node
\draw (110.18,151.4) node [anchor=north east] [inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{I}^{-}$};
% Text Node
\draw (162.33,20.6) node [anchor=south] [inner sep=0.75pt]    {$i^{+}$};
% Text Node
\draw (160.95,182.4) node [anchor=north] [inner sep=0.75pt]    {$i^{-}$};


\end{tikzpicture}

    
\end{center}

==> boosted_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5011703430236654] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (10.2,92.8) -- (205.7,92.8) ;
%Shape: Circle [id:dp2738897369902411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.15,92.8) .. controls (105.15,91.25) and (106.4,90) .. (107.95,90) .. controls (109.5,90) and (110.75,91.25) .. (110.75,92.8) .. controls (110.75,94.35) and (109.5,95.6) .. (107.95,95.6) .. controls (106.4,95.6) and (105.15,94.35) .. (105.15,92.8) -- cycle ;
%Straight Lines [id:da4393835071550989] 
\draw [line width=2.25]    (141.2,93) -- (174.6,93) ;
\draw [shift={(179.6,93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8851631569393479] 
\draw [line width=2.25]    (76.2,93) -- (42.8,93) ;
\draw [shift={(37.8,93)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da035322963664802254] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.89,125.13) -- (419.81,61.67) ;
%Shape: Circle [id:dp6698425617679864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.7,94.31) .. controls (324.2,92.85) and (324.98,91.25) .. (326.44,90.75) .. controls (327.9,90.25) and (329.5,91.03) .. (330,92.49) .. controls (330.5,93.95) and (329.72,95.55) .. (328.26,96.05) .. controls (326.8,96.55) and (325.2,95.77) .. (324.7,94.31) -- cycle ;
%Straight Lines [id:da1304461374322421] 
\draw [line width=2.25]    (358.86,82.8) -- (390.46,71.96) ;
\draw [shift={(395.19,70.33)}, rotate = 521.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8978752418284266] 
\draw [line width=2.25]    (297.38,103.89) -- (265.79,114.74) ;
\draw [shift={(261.06,116.36)}, rotate = 341.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (109.64,33.6) node    {$t=0$};
% Text Node
\draw (328.15,32.2) node    {$\gamma ( t-\beta x) =0$};


\end{tikzpicture}

    
\end{center}

==> corners_tikz.tex <==
\begin{center}
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7762357979993209] 
\draw    (92,63) -- (92,149) ;
%Straight Lines [id:da825823166292563] 
\draw    (92,63) -- (268.5,63) ;
%Shape: Circle [id:dp829414714916175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.75,63) .. controls (87.75,60.65) and (89.65,58.75) .. (92,58.75) .. controls (94.35,58.75) and (96.25,60.65) .. (96.25,63) .. controls (96.25,65.35) and (94.35,67.25) .. (92,67.25) .. controls (89.65,67.25) and (87.75,65.35) .. (87.75,63) -- cycle ;
%Shape: Circle [id:dp3672772735486389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.25,63) .. controls (264.25,60.65) and (266.15,58.75) .. (268.5,58.75) .. controls (270.85,58.75) and (272.75,60.65) .. (272.75,63) .. controls (272.75,65.35) and (270.85,67.25) .. (268.5,67.25) .. controls (266.15,67.25) and (264.25,65.35) .. (264.25,63) -- cycle ;
%Straight Lines [id:da9199038929321708] 
\draw    (282.5,125.44) -- (282.5,63) ;
\draw [shift={(282.5,63)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8426128270524227] 
\draw    (282.5,125.44) -- (282.5,146) ;
\draw [shift={(282.5,148)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8246371161243042] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (92,63) -- (139.44,110.44) ;
%Straight Lines [id:da007005658195444298] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.5,63) -- (221.06,110.44) ;
%Straight Lines [id:da1159959431404407] 
\draw    (268.5,63) -- (268.5,149) ;

% Text Node
\draw (307.59,60.16) node    {$u_{\mathrm{max}}$};
% Text Node
\draw (306.72,110.94) node    {$u$};
% Text Node
\draw (183.79,51.72) node    {$t=T+u_{\mathrm{max}}$};
% Text Node
\draw (256.67,118.51) node  [rotate=-270]  {$r=T$};
% Text Node
\draw (183.83,77.61) node    {$i^{+}$};
% Text Node
\draw (124.28,85.08) node  [font=\scriptsize,rotate=-45]  {$u\ const$};
% Text Node
\draw (235.95,85.08) node  [font=\scriptsize,rotate=-315]  {$u\ const$};
% Text Node
\draw (269.97,41.61) node    {$\mathcal{I}_{+}^{+}$};
% Text Node
\draw (35,67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {.};


\end{tikzpicture}
    
    
\end{center}

==> electronaccel_tikz.tex <==
\begin{center}
    
\resizebox{0.2\textwidth}{!}{%
   

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da27634807031347575] 
\draw    (94,150) .. controls (114.26,112.3) and (106.26,105.3) .. (95.26,86.3) ;
%Straight Lines [id:da7432134085942059] 
\draw    (95.26,86.3) -- (55.83,21.86) ;
\draw [shift={(54.26,19.3)}, rotate = 418.53999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da20891024531565439] 
\draw    (94,150) -- (78.07,179.69) ;
%Straight Lines [id:da8897538779874219] 
\draw    (95.26,86.3) .. controls (95.26,83.95) and (96.44,82.77) .. (98.8,82.77) .. controls (101.16,82.77) and (102.34,81.59) .. (102.33,79.23) .. controls (102.33,76.87) and (103.51,75.69) .. (105.87,75.7) .. controls (108.23,75.7) and (109.41,74.52) .. (109.4,72.16) .. controls (109.4,69.8) and (110.58,68.62) .. (112.94,68.62) .. controls (115.29,68.62) and (116.47,67.44) .. (116.47,65.09) .. controls (116.47,62.73) and (117.65,61.55) .. (120.01,61.55) .. controls (122.37,61.56) and (123.55,60.38) .. (123.55,58.02) .. controls (123.54,55.66) and (124.72,54.48) .. (127.08,54.48) .. controls (129.44,54.49) and (130.62,53.31) .. (130.62,50.95) .. controls (130.61,48.59) and (131.79,47.41) .. (134.15,47.41) .. controls (136.51,47.42) and (137.69,46.24) .. (137.69,43.88) .. controls (137.68,41.52) and (138.86,40.34) .. (141.22,40.34) .. controls (143.58,40.34) and (144.76,39.16) .. (144.76,36.8) .. controls (144.76,34.45) and (145.94,33.27) .. (148.29,33.27) .. controls (150.65,33.27) and (151.83,32.09) .. (151.83,29.73) .. controls (151.83,27.37) and (153.01,26.19) .. (155.37,26.2) .. controls (157.73,26.2) and (158.91,25.02) .. (158.9,22.66) .. controls (158.9,20.3) and (160.08,19.12) .. (162.44,19.13) -- (163.88,17.69) -- (163.88,17.69) ;
%Straight Lines [id:da9024219458963838] 
\draw    (95,149) .. controls (95,146.64) and (96.18,145.46) .. (98.54,145.46) .. controls (100.89,145.46) and (102.07,144.28) .. (102.07,141.93) .. controls (102.07,139.57) and (103.25,138.39) .. (105.61,138.39) .. controls (107.96,138.39) and (109.14,137.21) .. (109.14,134.86) .. controls (109.14,132.5) and (110.32,131.32) .. (112.68,131.32) .. controls (115.03,131.32) and (116.21,130.14) .. (116.21,127.79) .. controls (116.21,125.43) and (117.39,124.25) .. (119.75,124.25) .. controls (122.1,124.25) and (123.28,123.07) .. (123.28,120.72) .. controls (123.28,118.36) and (124.46,117.18) .. (126.82,117.18) .. controls (129.18,117.18) and (130.36,116) .. (130.36,113.64) .. controls (130.36,111.29) and (131.54,110.11) .. (133.89,110.11) .. controls (136.25,110.11) and (137.43,108.93) .. (137.43,106.57) .. controls (137.43,104.22) and (138.61,103.04) .. (140.96,103.04) .. controls (143.32,103.04) and (144.5,101.86) .. (144.5,99.5) .. controls (144.5,97.15) and (145.68,95.97) .. (148.03,95.97) .. controls (150.39,95.97) and (151.57,94.79) .. (151.57,92.43) .. controls (151.57,90.08) and (152.75,88.9) .. (155.1,88.9) .. controls (157.46,88.9) and (158.64,87.72) .. (158.64,85.36) .. controls (158.64,83) and (159.82,81.82) .. (162.18,81.82) .. controls (164.53,81.82) and (165.71,80.64) .. (165.71,78.29) .. controls (165.71,75.93) and (166.89,74.75) .. (169.25,74.75) .. controls (171.6,74.75) and (172.78,73.57) .. (172.78,71.22) .. controls (172.78,68.86) and (173.96,67.68) .. (176.32,67.68) .. controls (178.67,67.68) and (179.85,66.5) .. (179.85,64.15) .. controls (179.85,61.79) and (181.03,60.61) .. (183.39,60.61) .. controls (185.74,60.61) and (186.92,59.43) .. (186.92,57.08) .. controls (186.92,54.72) and (188.1,53.54) .. (190.46,53.54) .. controls (192.81,53.54) and (193.99,52.36) .. (193.99,50.01) -- (195.07,48.93) -- (195.07,48.93) ;
%Straight Lines [id:da4275349680075704] 
\draw    (105.33,124.67) .. controls (105.33,122.31) and (106.51,121.13) .. (108.87,121.13) .. controls (111.22,121.13) and (112.4,119.95) .. (112.4,117.6) .. controls (112.4,115.24) and (113.58,114.06) .. (115.94,114.06) .. controls (118.3,114.06) and (119.48,112.88) .. (119.48,110.52) .. controls (119.48,108.17) and (120.66,106.99) .. (123.01,106.99) .. controls (125.37,106.99) and (126.55,105.81) .. (126.55,103.45) .. controls (126.55,101.1) and (127.73,99.92) .. (130.08,99.92) .. controls (132.44,99.92) and (133.62,98.74) .. (133.62,96.38) .. controls (133.62,94.03) and (134.8,92.85) .. (137.15,92.85) .. controls (139.51,92.85) and (140.69,91.67) .. (140.69,89.31) .. controls (140.69,86.96) and (141.87,85.78) .. (144.22,85.78) .. controls (146.58,85.78) and (147.76,84.6) .. (147.76,82.24) .. controls (147.76,79.88) and (148.94,78.7) .. (151.3,78.7) .. controls (153.65,78.7) and (154.83,77.52) .. (154.83,75.17) .. controls (154.83,72.81) and (156.01,71.63) .. (158.37,71.63) .. controls (160.72,71.63) and (161.9,70.45) .. (161.9,68.1) .. controls (161.9,65.74) and (163.08,64.56) .. (165.44,64.56) .. controls (167.79,64.56) and (168.97,63.38) .. (168.97,61.03) .. controls (168.97,58.67) and (170.15,57.49) .. (172.51,57.49) .. controls (174.86,57.49) and (176.04,56.31) .. (176.04,53.96) .. controls (176.04,51.6) and (177.22,50.42) .. (179.58,50.42) .. controls (181.94,50.42) and (183.12,49.24) .. (183.12,46.88) .. controls (183.12,44.53) and (184.3,43.35) .. (186.65,43.35) -- (188.07,41.93) -- (188.07,41.93) ;
%Straight Lines [id:da15104935622554305] 
\draw    (106.67,108) .. controls (106.66,105.64) and (107.84,104.46) .. (110.2,104.46) .. controls (112.56,104.47) and (113.74,103.29) .. (113.74,100.93) .. controls (113.73,98.57) and (114.91,97.39) .. (117.27,97.39) .. controls (119.63,97.4) and (120.81,96.22) .. (120.81,93.86) .. controls (120.8,91.5) and (121.98,90.32) .. (124.34,90.32) .. controls (126.7,90.33) and (127.88,89.15) .. (127.88,86.79) .. controls (127.88,84.43) and (129.06,83.25) .. (131.42,83.25) .. controls (133.77,83.25) and (134.95,82.07) .. (134.95,79.72) .. controls (134.95,77.36) and (136.13,76.18) .. (138.49,76.18) .. controls (140.85,76.18) and (142.03,75) .. (142.02,72.64) .. controls (142.02,70.28) and (143.2,69.1) .. (145.56,69.11) .. controls (147.92,69.11) and (149.1,67.93) .. (149.09,65.57) .. controls (149.09,63.21) and (150.27,62.03) .. (152.63,62.04) .. controls (154.99,62.04) and (156.17,60.86) .. (156.16,58.5) .. controls (156.16,56.14) and (157.34,54.96) .. (159.7,54.97) .. controls (162.06,54.97) and (163.24,53.79) .. (163.24,51.43) .. controls (163.24,49.08) and (164.42,47.9) .. (166.77,47.9) .. controls (169.13,47.9) and (170.31,46.72) .. (170.31,44.36) .. controls (170.3,42) and (171.48,40.82) .. (173.84,40.82) .. controls (176.2,40.83) and (177.38,39.65) .. (177.38,37.29) -- (180.73,33.93) -- (180.73,33.93) ;
%Straight Lines [id:da7571445721503871] 
\draw    (102,96.67) .. controls (102,94.31) and (103.18,93.13) .. (105.54,93.13) .. controls (107.89,93.13) and (109.07,91.95) .. (109.07,89.6) .. controls (109.07,87.24) and (110.25,86.06) .. (112.61,86.06) .. controls (114.97,86.06) and (116.15,84.88) .. (116.14,82.52) .. controls (116.14,80.16) and (117.32,78.98) .. (119.68,78.99) .. controls (122.04,78.99) and (123.22,77.81) .. (123.21,75.45) .. controls (123.21,73.09) and (124.39,71.91) .. (126.75,71.92) .. controls (129.11,71.92) and (130.29,70.74) .. (130.28,68.38) .. controls (130.28,66.02) and (131.46,64.84) .. (133.82,64.85) .. controls (136.18,64.85) and (137.36,63.67) .. (137.36,61.31) .. controls (137.36,58.96) and (138.54,57.78) .. (140.89,57.78) .. controls (143.25,57.78) and (144.43,56.6) .. (144.43,54.24) .. controls (144.42,51.88) and (145.6,50.7) .. (147.96,50.7) .. controls (150.32,50.71) and (151.5,49.53) .. (151.5,47.17) .. controls (151.49,44.81) and (152.67,43.63) .. (155.03,43.63) .. controls (157.39,43.64) and (158.57,42.46) .. (158.57,40.1) .. controls (158.56,37.74) and (159.74,36.56) .. (162.1,36.56) .. controls (164.46,36.57) and (165.64,35.39) .. (165.64,33.03) .. controls (165.64,30.67) and (166.82,29.49) .. (169.18,29.49) .. controls (171.53,29.49) and (172.71,28.31) .. (172.71,25.96) -- (172.73,25.93) -- (172.73,25.93) ;
%Straight Lines [id:da7147422110672284] 
\draw    (37.83,28.87) .. controls (40.18,28.87) and (41.36,30.05) .. (41.36,32.4) .. controls (41.36,34.76) and (42.54,35.94) .. (44.9,35.94) .. controls (47.25,35.94) and (48.43,37.12) .. (48.43,39.47) .. controls (48.43,41.83) and (49.61,43.01) .. (51.97,43.01) .. controls (54.32,43.01) and (55.5,44.19) .. (55.5,46.54) .. controls (55.5,48.9) and (56.68,50.08) .. (59.04,50.08) .. controls (61.4,50.08) and (62.58,51.26) .. (62.57,53.62) .. controls (62.57,55.98) and (63.75,57.16) .. (66.11,57.15) .. controls (68.47,57.15) and (69.65,58.33) .. (69.65,60.69) .. controls (69.65,63.04) and (70.83,64.22) .. (73.18,64.22) .. controls (75.54,64.22) and (76.72,65.4) .. (76.72,67.76) .. controls (76.72,70.11) and (77.9,71.29) .. (80.25,71.29) .. controls (82.61,71.29) and (83.79,72.47) .. (83.79,74.83) .. controls (83.79,77.18) and (84.97,78.36) .. (87.32,78.36) .. controls (89.68,78.36) and (90.86,79.54) .. (90.86,81.9) .. controls (90.85,84.26) and (92.03,85.44) .. (94.39,85.44) -- (95.26,86.3) -- (95.26,86.3) ;
%Straight Lines [id:da40815836209258927] 
\draw    (30.73,36.07) .. controls (33.09,36.06) and (34.27,37.24) .. (34.27,39.6) .. controls (34.26,41.96) and (35.44,43.14) .. (37.8,43.14) .. controls (40.16,43.13) and (41.34,44.31) .. (41.34,46.67) .. controls (41.34,49.03) and (42.52,50.21) .. (44.88,50.21) .. controls (47.23,50.21) and (48.41,51.39) .. (48.41,53.74) .. controls (48.41,56.1) and (49.59,57.28) .. (51.95,57.28) .. controls (54.31,57.28) and (55.49,58.46) .. (55.48,60.82) .. controls (55.48,63.18) and (56.66,64.36) .. (59.02,64.35) .. controls (61.38,64.35) and (62.56,65.53) .. (62.55,67.89) .. controls (62.55,70.25) and (63.73,71.43) .. (66.09,71.42) .. controls (68.45,71.42) and (69.63,72.6) .. (69.62,74.96) .. controls (69.62,77.32) and (70.8,78.5) .. (73.16,78.49) .. controls (75.52,78.49) and (76.7,79.67) .. (76.7,82.03) .. controls (76.7,84.38) and (77.88,85.56) .. (80.23,85.56) .. controls (82.59,85.56) and (83.77,86.74) .. (83.77,89.1) .. controls (83.76,91.46) and (84.94,92.64) .. (87.3,92.64) .. controls (89.66,92.63) and (90.84,93.81) .. (90.84,96.17) .. controls (90.83,98.53) and (92.01,99.71) .. (94.37,99.71) .. controls (96.73,99.7) and (97.91,100.88) .. (97.91,103.24) .. controls (97.9,105.6) and (99.08,106.78) .. (101.44,106.78) .. controls (103.8,106.77) and (104.98,107.95) .. (104.98,110.31) -- (106.67,112) -- (106.67,112) ;
%Straight Lines [id:da52936146392687] 
\draw    (22.4,43.73) .. controls (24.76,43.73) and (25.94,44.91) .. (25.94,47.27) .. controls (25.94,49.62) and (27.12,50.8) .. (29.47,50.8) .. controls (31.83,50.8) and (33.01,51.98) .. (33.01,54.34) .. controls (33,56.7) and (34.18,57.88) .. (36.54,57.88) .. controls (38.9,57.87) and (40.08,59.05) .. (40.08,61.41) .. controls (40.07,63.77) and (41.25,64.95) .. (43.61,64.95) .. controls (45.97,64.94) and (47.15,66.12) .. (47.15,68.48) .. controls (47.14,70.84) and (48.32,72.02) .. (50.68,72.02) .. controls (53.04,72.01) and (54.22,73.19) .. (54.22,75.55) .. controls (54.22,77.91) and (55.4,79.09) .. (57.76,79.09) .. controls (60.11,79.09) and (61.29,80.27) .. (61.29,82.62) .. controls (61.29,84.98) and (62.47,86.16) .. (64.83,86.16) .. controls (67.19,86.16) and (68.37,87.34) .. (68.36,89.7) .. controls (68.36,92.06) and (69.54,93.24) .. (71.9,93.23) .. controls (74.26,93.23) and (75.44,94.41) .. (75.43,96.77) .. controls (75.43,99.13) and (76.61,100.31) .. (78.97,100.3) .. controls (81.33,100.3) and (82.51,101.48) .. (82.5,103.84) .. controls (82.5,106.2) and (83.68,107.38) .. (86.04,107.37) .. controls (88.4,107.37) and (89.58,108.55) .. (89.58,110.91) .. controls (89.58,113.26) and (90.76,114.44) .. (93.11,114.44) .. controls (95.47,114.44) and (96.65,115.62) .. (96.65,117.98) .. controls (96.64,120.34) and (97.82,121.52) .. (100.18,121.52) .. controls (102.54,121.51) and (103.72,122.69) .. (103.72,125.05) -- (104.33,125.67) -- (104.33,125.67) ;
%Straight Lines [id:da4423816196190369] 
\draw    (14.4,51.73) .. controls (16.76,51.73) and (17.94,52.91) .. (17.94,55.27) .. controls (17.94,57.62) and (19.12,58.8) .. (21.47,58.8) .. controls (23.83,58.8) and (25.01,59.98) .. (25.01,62.34) .. controls (25,64.7) and (26.18,65.88) .. (28.54,65.88) .. controls (30.9,65.87) and (32.08,67.05) .. (32.08,69.41) .. controls (32.07,71.77) and (33.25,72.95) .. (35.61,72.95) .. controls (37.97,72.94) and (39.15,74.12) .. (39.15,76.48) .. controls (39.14,78.84) and (40.32,80.02) .. (42.68,80.02) .. controls (45.04,80.01) and (46.22,81.19) .. (46.22,83.55) .. controls (46.22,85.91) and (47.4,87.09) .. (49.76,87.09) .. controls (52.11,87.09) and (53.29,88.27) .. (53.29,90.62) .. controls (53.29,92.98) and (54.47,94.16) .. (56.83,94.16) .. controls (59.19,94.16) and (60.37,95.34) .. (60.36,97.7) .. controls (60.36,100.06) and (61.54,101.24) .. (63.9,101.23) .. controls (66.26,101.23) and (67.44,102.41) .. (67.43,104.77) .. controls (67.43,107.13) and (68.61,108.31) .. (70.97,108.3) .. controls (73.33,108.3) and (74.51,109.48) .. (74.5,111.84) .. controls (74.5,114.2) and (75.68,115.38) .. (78.04,115.37) .. controls (80.4,115.37) and (81.58,116.55) .. (81.58,118.91) .. controls (81.58,121.26) and (82.76,122.44) .. (85.11,122.44) .. controls (87.47,122.44) and (88.65,123.62) .. (88.65,125.98) .. controls (88.64,128.34) and (89.82,129.52) .. (92.18,129.52) .. controls (94.54,129.51) and (95.72,130.69) .. (95.72,133.05) .. controls (95.71,135.41) and (96.89,136.59) .. (99.25,136.59) -- (100.73,138.07) -- (100.73,138.07) ;
%Straight Lines [id:da7443558737085745] 
\draw    (6.47,59.67) .. controls (8.82,59.67) and (10,60.85) .. (10,63.2) .. controls (10,65.56) and (11.18,66.74) .. (13.54,66.74) .. controls (15.89,66.74) and (17.07,67.92) .. (17.07,70.27) .. controls (17.07,72.63) and (18.25,73.81) .. (20.61,73.81) .. controls (22.96,73.81) and (24.14,74.99) .. (24.14,77.34) .. controls (24.14,79.7) and (25.32,80.88) .. (27.68,80.88) .. controls (30.04,80.88) and (31.22,82.06) .. (31.22,84.42) .. controls (31.22,86.77) and (32.4,87.95) .. (34.75,87.95) .. controls (37.11,87.95) and (38.29,89.13) .. (38.29,91.49) .. controls (38.29,93.84) and (39.47,95.02) .. (41.82,95.02) .. controls (44.18,95.02) and (45.36,96.2) .. (45.36,98.56) .. controls (45.36,100.91) and (46.54,102.09) .. (48.89,102.09) .. controls (51.25,102.09) and (52.43,103.27) .. (52.43,105.63) .. controls (52.43,107.98) and (53.61,109.16) .. (55.96,109.16) .. controls (58.32,109.16) and (59.5,110.34) .. (59.5,112.7) .. controls (59.5,115.06) and (60.68,116.24) .. (63.04,116.24) .. controls (65.39,116.24) and (66.57,117.42) .. (66.57,119.77) .. controls (66.57,122.13) and (67.75,123.31) .. (70.11,123.31) .. controls (72.46,123.31) and (73.64,124.49) .. (73.64,126.84) .. controls (73.64,129.2) and (74.82,130.38) .. (77.18,130.38) .. controls (79.53,130.38) and (80.71,131.56) .. (80.71,133.91) .. controls (80.71,136.27) and (81.89,137.45) .. (84.25,137.45) .. controls (86.6,137.45) and (87.78,138.63) .. (87.78,140.98) .. controls (87.78,143.34) and (88.96,144.52) .. (91.32,144.52) -- (94.4,147.6) -- (94.4,147.6) ;




\end{tikzpicture}

}
    
\end{center}

==> field_fall_off_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7195697293651413] 
\draw   (50,111.25) .. controls (50,88.47) and (68.47,70) .. (91.25,70) .. controls (114.03,70) and (132.5,88.47) .. (132.5,111.25) .. controls (132.5,134.03) and (114.03,152.5) .. (91.25,152.5) .. controls (68.47,152.5) and (50,134.03) .. (50,111.25) -- cycle ;
%Straight Lines [id:da9792765649795807] 
\draw    (129.88,97.13) -- (120.39,68.9) ;
\draw [shift={(119.75,67)}, rotate = 431.41999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26255155651352835] 
\draw    (129.88,97.13) -- (158.1,87.64) ;
\draw [shift={(160,87)}, rotate = 521.4200000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3105636367018363] 
\draw   (49,254.25) .. controls (49,231.47) and (67.47,213) .. (90.25,213) .. controls (113.03,213) and (131.5,231.47) .. (131.5,254.25) .. controls (131.5,277.03) and (113.03,295.5) .. (90.25,295.5) .. controls (67.47,295.5) and (49,277.03) .. (49,254.25) -- cycle ;
%Straight Lines [id:da8549092427793559] 
\draw    (128.88,240.13) -- (119.39,211.9) ;
\draw [shift={(118.75,210)}, rotate = 431.41999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5633319641574461] 
\draw    (128.88,240.13) -- (157.1,230.64) ;
\draw [shift={(159,230)}, rotate = 521.4200000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp038708916831857065] 
\draw   (267,111.22) .. controls (267,88.43) and (285.47,69.97) .. (308.25,69.97) .. controls (331.03,69.97) and (349.5,88.43) .. (349.5,111.22) .. controls (349.5,134) and (331.03,152.47) .. (308.25,152.47) .. controls (285.47,152.47) and (267,134) .. (267,111.22) -- cycle ;
%Straight Lines [id:da8519020187619628] 
\draw    (346.88,97.09) -- (337.39,68.86) ;
\draw [shift={(336.75,66.97)}, rotate = 431.41999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3001586939968277] 
\draw    (346.88,97.09) -- (375.1,87.6) ;
\draw [shift={(377,86.97)}, rotate = 521.4200000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp01193804564428036] 
\draw   (266,254.22) .. controls (266,231.43) and (284.47,212.97) .. (307.25,212.97) .. controls (330.03,212.97) and (348.5,231.43) .. (348.5,254.22) .. controls (348.5,277) and (330.03,295.47) .. (307.25,295.47) .. controls (284.47,295.47) and (266,277) .. (266,254.22) -- cycle ;
%Straight Lines [id:da3197260042668102] 
\draw    (345.88,240.09) -- (336.39,211.86) ;
\draw [shift={(335.75,209.97)}, rotate = 431.41999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12996976988930364] 
\draw    (345.88,240.09) -- (374.1,230.6) ;
\draw [shift={(376,229.97)}, rotate = 521.4200000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (59,8.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Radiative};
% Text Node
\draw (274,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {Coulombic};
% Text Node
\draw (120.69,47.63) node [anchor=south] [inner sep=0.75pt]    {$1/r$};
% Text Node
\draw (163.52,84.53) node [anchor=west] [inner sep=0.75pt]    {$1/r^{2}$};
% Text Node
\draw (118.49,193.43) node [anchor=south] [inner sep=0.75pt]    {$1/r$};
% Text Node
\draw (162.52,227.53) node [anchor=west] [inner sep=0.75pt]    {$1/r^{2}$};
% Text Node
\draw (336.89,45.2) node [anchor=south] [inner sep=0.75pt]    {$1/r^{2}$};
% Text Node
\draw (380.52,84.49) node [anchor=west] [inner sep=0.75pt]    {$1/r^{2}$};
% Text Node
\draw (336.69,191.4) node [anchor=south] [inner sep=0.75pt]    {$1/r^{2}$};
% Text Node
\draw (379.52,227.49) node [anchor=west] [inner sep=0.75pt]    {$1/r^{3}$};
% Text Node
\draw (184.89,105.62) node  [font=\tiny]  {$F_{ur} =\mathcal{O}\left( 1/r^{2}\right)$};
% Text Node
\draw (182.89,246.02) node  [font=\tiny]  {$F_{AB} =\mathcal{O}( 1)$};
% Text Node
\draw (124.09,58.02) node  [font=\tiny]  {$F_{uA} =\mathcal{O}( 1)$};
% Text Node
\draw (121.69,204) node  [font=\tiny]  {$F_{rA} =\mathcal{O}( 1)$};
% Text Node
\draw (333.69,55.6) node  [font=\tiny]  {$F_{uA} =\mathcal{O}( 1/r)$};
% Text Node
\draw (402.49,108.4) node  [font=\tiny]  {$F_{ur} =\mathcal{O}\left( 1/r^{2}\right)$};
% Text Node
\draw (396.89,247.6) node  [font=\tiny]  {$F_{AB} =\mathcal{O}( 1/r)$};
% Text Node
\draw (335.29,201.6) node  [font=\tiny]  {$F_{rA} =\mathcal{O}( 1/r)$};
% Text Node
\draw (23.6,29.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vec{E}$};
% Text Node
\draw (256.8,30.27) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vec{E}$};
% Text Node
\draw (25.2,190.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vec{B}$};
% Text Node
\draw (250,185.27) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vec{B}$};


\end{tikzpicture}

\end{center}

==> gauge_phase_tikz.tex <==
\begin{center}
    
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5885096101244136] 
\draw   (59,36) -- (278.26,36) -- (278.26,177.3) -- (59,177.3) -- cycle ;
%Straight Lines [id:da6060533524595779] 
\draw    (187.6,36.27) -- (139.6,176.87) ;
%Straight Lines [id:da47437987301935114] 
\draw    (147.6,36.27) -- (99.6,176.87) ;
%Straight Lines [id:da2631638758595234] 
\draw    (107.6,36.27) -- (59.6,176.87) ;
%Straight Lines [id:da8942047564488829] 
\draw    (227.6,36.27) -- (179.6,176.87) ;
%Straight Lines [id:da168154972126644] 
\draw    (267.6,36.27) -- (219.6,176.87) ;
%Straight Lines [id:da37264783943005253] 
\draw    (67.6,36.27) -- (58.6,62.67) ;
%Straight Lines [id:da9903989936836577] 
\draw    (278,123.67) -- (259.6,176.87) ;
%Curve Lines [id:da6146029751019293] 
\draw    (59.2,136) .. controls (128.8,101.07) and (199.8,180.27) .. (278.6,139.87) ;
%Shape: Circle [id:dp4864639776737203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.63,136.82) .. controls (149.63,134.85) and (151.22,133.25) .. (153.2,133.25) .. controls (155.17,133.25) and (156.77,134.85) .. (156.77,136.82) .. controls (156.77,138.79) and (155.17,140.39) .. (153.2,140.39) .. controls (151.22,140.39) and (149.63,138.79) .. (149.63,136.82) -- cycle ;
%Straight Lines [id:da44593132683652636] 
\draw [line width=1.5]    (153.2,135.82) -- (169.3,89.56) ;
\draw [shift={(170.61,85.78)}, rotate = 469.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (125,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {Phase space};
% Text Node
\draw (236.58,90.7) node  [font=\normalsize,rotate=-289] [align=left] {gauge orbit};
% Text Node
\draw (166.44,150.64) node  [rotate=-11.69] [align=left] {gauge fixed slice};
% Text Node
\draw (153.82,131.13) node [anchor=south east] [inner sep=0.75pt]    {$P$};
% Text Node
\draw (153.93,76.53) node  [font=\normalsize]  {$\delta _{\mathrm{deg}} P$};


\end{tikzpicture}

    
\end{center}

==> hologram_tikz.tex <==
\begin{center}
    
 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,400); %set diagram left start at 0, and has height of 400

%Shape: Can [id:dp17672807989184136] 
\draw   (416.2,91.98) -- (416.2,294.83) .. controls (416.2,312.26) and (369.08,326.4) .. (310.95,326.4) .. controls (252.82,326.4) and (205.7,312.26) .. (205.7,294.83) -- (205.7,91.98) .. controls (205.7,74.54) and (252.82,60.4) .. (310.95,60.4) .. controls (369.08,60.4) and (416.2,74.54) .. (416.2,91.98) .. controls (416.2,109.41) and (369.08,123.55) .. (310.95,123.55) .. controls (252.82,123.55) and (205.7,109.41) .. (205.7,91.98) ;
%Shape: Can [id:dp3458870827191989] 
\draw   (340.95,92.4) -- (340.95,289.4) .. controls (340.95,294.37) and (327.52,298.4) .. (310.95,298.4) .. controls (294.38,298.4) and (280.95,294.37) .. (280.95,289.4) -- (280.95,92.4) .. controls (280.95,87.43) and (294.38,83.4) .. (310.95,83.4) .. controls (327.52,83.4) and (340.95,87.43) .. (340.95,92.4) .. controls (340.95,97.37) and (327.52,101.4) .. (310.95,101.4) .. controls (294.38,101.4) and (280.95,97.37) .. (280.95,92.4) ;
%Shape: Arc [id:dp5132937182347133] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (280.95,289.07) .. controls (280.95,289.07) and (280.95,289.07) .. (280.95,289.07) .. controls (280.95,283.73) and (294.38,279.4) .. (310.95,279.4) .. controls (327.52,279.4) and (340.95,283.73) .. (340.95,289.07) -- (310.95,289.07) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (280.95,289.07) .. controls (280.95,289.07) and (280.95,289.07) .. (280.95,289.07) .. controls (280.95,283.73) and (294.38,279.4) .. (310.95,279.4) .. controls (327.52,279.4) and (340.95,283.73) .. (340.95,289.07) ;
%Shape: Arc [id:dp09655118680670371] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (205.7,295.45) .. controls (205.7,295.45) and (205.7,295.45) .. (205.7,295.45) .. controls (205.7,277.75) and (252.74,263.4) .. (310.76,263.4) .. controls (368.79,263.4) and (415.83,277.75) .. (415.83,295.45) -- (310.76,295.45) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (205.7,295.45) .. controls (205.7,295.45) and (205.7,295.45) .. (205.7,295.45) .. controls (205.7,277.75) and (252.74,263.4) .. (310.76,263.4) .. controls (368.79,263.4) and (415.83,277.75) .. (415.83,295.45) ;
%Straight Lines [id:da015044658281493373] 
\draw    (303.37,249.84) -- (293.53,287.73) ;
%Straight Lines [id:da7780607711721717] 
\draw    (318.41,251.15) -- (325.37,288.04) ;
%Straight Lines [id:da2827064242425552] 
\draw    (316.49,228.11) -- (324.35,100.39) ;
\draw [shift={(324.53,97.4)}, rotate = 453.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23828261651924887] 
\draw    (306.21,228.11) -- (297.4,98.39) ;
\draw [shift={(297.2,95.4)}, rotate = 446.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7114610906731456] 
\draw    (303.37,249.84) .. controls (305.77,240.24) and (306.61,234.44) .. (306.21,228.11) ;
%Curve Lines [id:da7573801962389757] 
\draw    (318.41,251.15) .. controls (316.95,244.79) and (316.16,235.15) .. (316.49,228.11) ;
%Straight Lines [id:da9958740306585396] 
\draw    (316.49,228.11) .. controls (316.49,225.76) and (317.67,224.58) .. (320.03,224.58) .. controls (322.39,224.58) and (323.57,223.4) .. (323.56,221.04) .. controls (323.56,218.68) and (324.74,217.5) .. (327.1,217.51) .. controls (329.46,217.51) and (330.64,216.33) .. (330.63,213.97) .. controls (330.63,211.61) and (331.81,210.43) .. (334.17,210.43) .. controls (336.52,210.43) and (337.7,209.25) .. (337.7,206.9) .. controls (337.7,204.54) and (338.88,203.36) .. (341.24,203.36) .. controls (343.6,203.37) and (344.78,202.19) .. (344.78,199.83) .. controls (344.77,197.47) and (345.95,196.29) .. (348.31,196.29) .. controls (350.67,196.3) and (351.85,195.12) .. (351.85,192.76) .. controls (351.84,190.4) and (353.02,189.22) .. (355.38,189.22) .. controls (357.74,189.23) and (358.92,188.05) .. (358.92,185.69) .. controls (358.91,183.33) and (360.09,182.15) .. (362.45,182.15) .. controls (364.81,182.16) and (365.99,180.98) .. (365.99,178.62) .. controls (365.98,176.26) and (367.16,175.08) .. (369.52,175.08) .. controls (371.88,175.08) and (373.06,173.9) .. (373.06,171.54) .. controls (373.06,169.18) and (374.24,168) .. (376.6,168.01) .. controls (378.96,168.01) and (380.14,166.83) .. (380.13,164.47) .. controls (380.13,162.11) and (381.31,160.93) .. (383.67,160.94) .. controls (386.03,160.94) and (387.21,159.76) .. (387.2,157.4) .. controls (387.2,155.04) and (388.38,153.86) .. (390.74,153.87) .. controls (393.1,153.87) and (394.28,152.69) .. (394.27,150.33) .. controls (394.27,147.97) and (395.45,146.79) .. (397.81,146.8) .. controls (400.17,146.8) and (401.35,145.62) .. (401.34,143.26) .. controls (401.34,140.9) and (402.52,139.72) .. (404.88,139.72) -- (408.09,136.52) -- (413.75,130.86) ;
\draw [shift={(415.87,128.74)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5691090152289748] 
\draw    (306.21,228.11) .. controls (303.86,228.11) and (302.68,226.93) .. (302.68,224.58) .. controls (302.68,222.22) and (301.5,221.04) .. (299.14,221.04) .. controls (296.79,221.04) and (295.61,219.86) .. (295.61,217.51) .. controls (295.61,215.15) and (294.43,213.97) .. (292.07,213.97) .. controls (289.71,213.97) and (288.53,212.79) .. (288.54,210.43) .. controls (288.54,208.07) and (287.36,206.89) .. (285,206.9) .. controls (282.64,206.9) and (281.46,205.72) .. (281.47,203.36) .. controls (281.47,201) and (280.29,199.82) .. (277.93,199.83) .. controls (275.57,199.83) and (274.39,198.65) .. (274.39,196.29) .. controls (274.39,193.94) and (273.21,192.76) .. (270.86,192.76) .. controls (268.5,192.76) and (267.32,191.58) .. (267.32,189.22) .. controls (267.32,186.87) and (266.14,185.69) .. (263.79,185.69) .. controls (261.43,185.69) and (260.25,184.51) .. (260.25,182.15) .. controls (260.25,179.8) and (259.07,178.62) .. (256.72,178.62) .. controls (254.36,178.62) and (253.18,177.44) .. (253.18,175.08) .. controls (253.19,172.72) and (252.01,171.54) .. (249.65,171.54) .. controls (247.29,171.55) and (246.11,170.37) .. (246.11,168.01) .. controls (246.11,165.65) and (244.93,164.47) .. (242.57,164.47) .. controls (240.22,164.47) and (239.04,163.29) .. (239.04,160.94) .. controls (239.04,158.58) and (237.86,157.4) .. (235.5,157.4) .. controls (233.15,157.4) and (231.97,156.22) .. (231.97,153.87) .. controls (231.97,151.51) and (230.79,150.33) .. (228.43,150.33) .. controls (226.08,150.33) and (224.9,149.15) .. (224.9,146.8) .. controls (224.9,144.44) and (223.72,143.26) .. (221.36,143.26) .. controls (219,143.26) and (217.82,142.08) .. (217.83,139.72) .. controls (217.83,137.36) and (216.65,136.18) .. (214.29,136.19) -- (213.7,135.6) -- (208.04,129.94) ;
\draw [shift={(205.92,127.82)}, rotate = 405] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23261289557704723] 
\draw    (318.41,251.15) .. controls (318.4,248.79) and (319.58,247.61) .. (321.94,247.61) .. controls (324.3,247.62) and (325.48,246.44) .. (325.48,244.08) .. controls (325.47,241.72) and (326.65,240.54) .. (329.01,240.54) .. controls (331.37,240.55) and (332.55,239.37) .. (332.55,237.01) .. controls (332.55,234.65) and (333.73,233.47) .. (336.09,233.47) .. controls (338.44,233.47) and (339.62,232.29) .. (339.62,229.94) .. controls (339.62,227.58) and (340.8,226.4) .. (343.16,226.4) .. controls (345.51,226.4) and (346.69,225.22) .. (346.69,222.87) .. controls (346.69,220.51) and (347.87,219.33) .. (350.23,219.33) .. controls (352.59,219.33) and (353.77,218.15) .. (353.76,215.79) .. controls (353.76,213.43) and (354.94,212.25) .. (357.3,212.26) .. controls (359.66,212.26) and (360.84,211.08) .. (360.83,208.72) .. controls (360.83,206.36) and (362.01,205.18) .. (364.37,205.19) .. controls (366.73,205.19) and (367.91,204.01) .. (367.91,201.65) .. controls (367.91,199.3) and (369.09,198.12) .. (371.44,198.12) .. controls (373.8,198.12) and (374.98,196.94) .. (374.98,194.58) .. controls (374.98,192.23) and (376.16,191.05) .. (378.51,191.05) .. controls (380.87,191.05) and (382.05,189.87) .. (382.05,187.51) .. controls (382.04,185.15) and (383.22,183.97) .. (385.58,183.97) .. controls (387.94,183.98) and (389.12,182.8) .. (389.12,180.44) .. controls (389.11,178.08) and (390.29,176.9) .. (392.65,176.9) .. controls (395.01,176.91) and (396.19,175.73) .. (396.19,173.37) .. controls (396.19,171.01) and (397.37,169.83) .. (399.73,169.83) .. controls (402.08,169.83) and (403.26,168.65) .. (403.26,166.3) .. controls (403.26,163.94) and (404.44,162.76) .. (406.8,162.76) -- (408.88,160.68) -- (414.54,155.02) ;
\draw [shift={(416.66,152.9)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6321121362999833] 
\draw    (316.91,239.65) .. controls (316.9,237.29) and (318.08,236.11) .. (320.44,236.11) .. controls (322.8,236.12) and (323.98,234.94) .. (323.98,232.58) .. controls (323.97,230.22) and (325.15,229.04) .. (327.51,229.04) .. controls (329.87,229.05) and (331.05,227.87) .. (331.05,225.51) .. controls (331.05,223.15) and (332.23,221.97) .. (334.59,221.97) .. controls (336.94,221.97) and (338.12,220.79) .. (338.12,218.44) .. controls (338.12,216.08) and (339.3,214.9) .. (341.66,214.9) .. controls (344.01,214.9) and (345.19,213.72) .. (345.19,211.37) .. controls (345.19,209.01) and (346.37,207.83) .. (348.73,207.83) .. controls (351.09,207.83) and (352.27,206.65) .. (352.26,204.29) .. controls (352.26,201.93) and (353.44,200.75) .. (355.8,200.76) .. controls (358.16,200.76) and (359.34,199.58) .. (359.33,197.22) .. controls (359.33,194.86) and (360.51,193.68) .. (362.87,193.69) .. controls (365.23,193.69) and (366.41,192.51) .. (366.41,190.15) .. controls (366.41,187.8) and (367.59,186.62) .. (369.94,186.62) .. controls (372.3,186.62) and (373.48,185.44) .. (373.48,183.08) .. controls (373.48,180.73) and (374.66,179.55) .. (377.01,179.55) .. controls (379.37,179.55) and (380.55,178.37) .. (380.55,176.01) .. controls (380.54,173.65) and (381.72,172.47) .. (384.08,172.47) .. controls (386.44,172.48) and (387.62,171.3) .. (387.62,168.94) .. controls (387.61,166.58) and (388.79,165.4) .. (391.15,165.4) .. controls (393.51,165.41) and (394.69,164.23) .. (394.69,161.87) .. controls (394.69,159.51) and (395.87,158.33) .. (398.23,158.33) .. controls (400.58,158.33) and (401.76,157.15) .. (401.76,154.8) .. controls (401.76,152.44) and (402.94,151.26) .. (405.3,151.26) -- (408.17,148.39) -- (413.83,142.73) ;
\draw [shift={(415.95,140.61)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da012221799925521859] 
\draw    (303.37,249.84) .. controls (301.01,249.85) and (299.83,248.67) .. (299.83,246.31) .. controls (299.84,243.95) and (298.66,242.77) .. (296.3,242.77) .. controls (293.94,242.78) and (292.76,241.6) .. (292.76,239.24) .. controls (292.76,236.88) and (291.58,235.7) .. (289.22,235.7) .. controls (286.87,235.7) and (285.69,234.52) .. (285.69,232.17) .. controls (285.69,229.81) and (284.51,228.63) .. (282.15,228.63) .. controls (279.8,228.63) and (278.62,227.45) .. (278.62,225.1) .. controls (278.62,222.74) and (277.44,221.56) .. (275.08,221.56) .. controls (272.72,221.56) and (271.54,220.38) .. (271.55,218.02) .. controls (271.55,215.66) and (270.37,214.48) .. (268.01,214.49) .. controls (265.65,214.49) and (264.47,213.31) .. (264.48,210.95) .. controls (264.48,208.59) and (263.3,207.41) .. (260.94,207.42) .. controls (258.58,207.42) and (257.4,206.24) .. (257.4,203.88) .. controls (257.4,201.53) and (256.22,200.35) .. (253.87,200.35) .. controls (251.51,200.35) and (250.33,199.17) .. (250.33,196.81) .. controls (250.33,194.46) and (249.15,193.28) .. (246.8,193.28) .. controls (244.44,193.28) and (243.26,192.1) .. (243.26,189.74) .. controls (243.27,187.38) and (242.09,186.2) .. (239.73,186.2) .. controls (237.37,186.21) and (236.19,185.03) .. (236.19,182.67) .. controls (236.2,180.31) and (235.02,179.13) .. (232.66,179.13) .. controls (230.3,179.14) and (229.12,177.96) .. (229.12,175.6) .. controls (229.12,173.24) and (227.94,172.06) .. (225.58,172.06) .. controls (223.23,172.06) and (222.05,170.88) .. (222.05,168.53) .. controls (222.05,166.17) and (220.87,164.99) .. (218.51,164.99) .. controls (216.16,164.99) and (214.98,163.81) .. (214.98,161.46) -- (213.2,159.68) -- (207.54,154.02) ;
\draw [shift={(205.42,151.9)}, rotate = 405] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6901993551059595] 
\draw    (305.87,240.84) .. controls (303.51,240.85) and (302.33,239.67) .. (302.33,237.31) .. controls (302.34,234.95) and (301.16,233.77) .. (298.8,233.77) .. controls (296.44,233.78) and (295.26,232.6) .. (295.26,230.24) .. controls (295.26,227.88) and (294.08,226.7) .. (291.72,226.7) .. controls (289.37,226.7) and (288.19,225.52) .. (288.19,223.17) .. controls (288.19,220.81) and (287.01,219.63) .. (284.65,219.63) .. controls (282.3,219.63) and (281.12,218.45) .. (281.12,216.1) .. controls (281.12,213.74) and (279.94,212.56) .. (277.58,212.56) .. controls (275.22,212.56) and (274.04,211.38) .. (274.05,209.02) .. controls (274.05,206.66) and (272.87,205.48) .. (270.51,205.49) .. controls (268.15,205.49) and (266.97,204.31) .. (266.98,201.95) .. controls (266.98,199.59) and (265.8,198.41) .. (263.44,198.42) .. controls (261.08,198.42) and (259.9,197.24) .. (259.9,194.88) .. controls (259.9,192.53) and (258.72,191.35) .. (256.37,191.35) .. controls (254.01,191.35) and (252.83,190.17) .. (252.83,187.81) .. controls (252.83,185.46) and (251.65,184.28) .. (249.3,184.28) .. controls (246.94,184.28) and (245.76,183.1) .. (245.76,180.74) .. controls (245.77,178.38) and (244.59,177.2) .. (242.23,177.2) .. controls (239.87,177.21) and (238.69,176.03) .. (238.69,173.67) .. controls (238.7,171.31) and (237.52,170.13) .. (235.16,170.13) .. controls (232.8,170.14) and (231.62,168.96) .. (231.62,166.6) .. controls (231.62,164.24) and (230.44,163.06) .. (228.08,163.06) .. controls (225.73,163.06) and (224.55,161.88) .. (224.55,159.53) .. controls (224.55,157.17) and (223.37,155.99) .. (221.01,155.99) .. controls (218.66,155.99) and (217.48,154.81) .. (217.48,152.46) .. controls (217.48,150.1) and (216.3,148.92) .. (213.94,148.92) -- (213.7,148.68) -- (208.04,143.02) ;
\draw [shift={(205.92,140.9)}, rotate = 405] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp8881977202702891] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (415.83,111.65) .. controls (415.83,111.65) and (415.83,111.65) .. (415.83,111.65) .. controls (415.83,129.34) and (368.79,143.69) .. (310.76,143.69) .. controls (252.74,143.69) and (205.7,129.34) .. (205.7,111.65) .. controls (205.7,93.95) and (252.74,79.6) .. (310.76,79.6) .. controls (368.79,79.6) and (415.82,93.95) .. (415.83,111.65) -- (310.76,111.65) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (415.83,111.65) .. controls (415.83,111.65) and (415.83,111.65) .. (415.83,111.65) .. controls (415.83,129.34) and (368.79,143.69) .. (310.76,143.69) .. controls (252.74,143.69) and (205.7,129.34) .. (205.7,111.65) .. controls (205.7,93.95) and (252.74,79.6) .. (310.76,79.6) .. controls (368.79,79.6) and (415.82,93.95) .. (415.83,111.65) -- cycle ;
%Shape: Arc [id:dp8648049648715803] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (416.2,275.83) .. controls (416.2,293.52) and (369.16,307.87) .. (311.14,307.87) .. controls (253.11,307.87) and (206.08,293.52) .. (206.08,275.83) .. controls (206.08,258.13) and (253.11,243.78) .. (311.14,243.78) .. controls (369.16,243.78) and (416.2,258.13) .. (416.2,275.83) -- (311.14,275.83) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (416.2,275.83) .. controls (416.2,293.52) and (369.16,307.87) .. (311.14,307.87) .. controls (253.11,307.87) and (206.08,293.52) .. (206.08,275.83) .. controls (206.08,258.13) and (253.11,243.78) .. (311.14,243.78) .. controls (369.16,243.78) and (416.2,258.13) .. (416.2,275.83) -- cycle ;

% Text Node
\draw (201.91,112.45) node [anchor=east] [inner sep=0.75pt]    {$u=u_{2}$};
% Text Node
\draw (203.31,273.05) node [anchor=east] [inner sep=0.75pt]    {$u=u_{1}$};
% Text Node
\draw (420.53,106.87) node [anchor=west] [inner sep=0.75pt]    {$Q_{\lambda }( u_{2}) =\int _{S_{2}} dS_{\mu \nu } K_{\lambda }^{\mu \nu }$};
% Text Node
\draw (423.73,275.67) node [anchor=west] [inner sep=0.75pt]    {$Q_{\lambda }( u_{1}) =\int _{S_{1}} dS_{\mu \nu } K_{\lambda }^{\mu \nu }$};
% Text Node
\draw (361.76,33.37) node    {$r$};
% Text Node
\draw (299.5,37.45) node    {$r_{s}$};
% Text Node
\draw (361.47,50.89) node  [font=\Huge,rotate=-90,yscale=3]  {$\{$};
% Text Node
\draw (299.27,53.09) node  [font=\Huge,rotate=-90,yscale=.8]  {$\{$};
% Text Node
\draw (181.17,86) node  [font=\Large]  {$S_{2}$};
% Text Node
\draw (181.17,248) node  [font=\Large]  {$S_{1}$};


\end{tikzpicture}


\end{center}

==> lambda_bdy_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,332); %set diagram left start at 0, and has height of 332

%Straight Lines [id:da51593439196982] 
\draw    (174.33,224.28) -- (266.25,132.36) ;
%Straight Lines [id:da3817252949503174] 
\draw    (125.08,224.28) -- (32.5,131.69) ;
%Shape: Arc [id:dp3316354385069975] 
\draw  [draw opacity=0] (266.75,131.15) .. controls (266.75,131.18) and (266.75,131.22) .. (266.75,131.25) .. controls (266.75,137.46) and (214.3,142.5) .. (149.61,142.5) .. controls (85.91,142.5) and (34.08,137.62) .. (32.5,131.54) -- (149.61,131.25) -- cycle ; \draw   (266.75,131.15) .. controls (266.75,131.18) and (266.75,131.22) .. (266.75,131.25) .. controls (266.75,137.46) and (214.3,142.5) .. (149.61,142.5) .. controls (85.91,142.5) and (34.08,137.62) .. (32.5,131.54) ;
%Shape: Arc [id:dp7238270696581244] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (32.66,131.96) .. controls (32.66,131.93) and (32.65,131.89) .. (32.65,131.86) .. controls (32.65,126.69) and (85.28,122.5) .. (150.2,122.5) .. controls (213.92,122.5) and (265.79,126.54) .. (267.7,131.57) -- (150.2,131.86) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (32.66,131.96) .. controls (32.66,131.93) and (32.65,131.89) .. (32.65,131.86) .. controls (32.65,126.69) and (85.28,122.5) .. (150.2,122.5) .. controls (213.92,122.5) and (265.79,126.54) .. (267.7,131.57) ;
%Shape: Ellipse [id:dp6525835947525715] 
\draw   (124.08,27.92) .. controls (124.08,26.67) and (135.11,25.67) .. (148.71,25.67) .. controls (162.31,25.67) and (173.33,26.67) .. (173.33,27.92) .. controls (173.33,29.16) and (162.31,30.17) .. (148.71,30.17) .. controls (135.11,30.17) and (124.08,29.16) .. (124.08,27.92) -- cycle ;
%Shape: Arc [id:dp7773563282155318] 
\draw  [draw opacity=0] (174.56,223.63) .. controls (173.96,226.14) and (163.1,228.15) .. (149.8,228.15) .. controls (136.64,228.15) and (125.88,226.19) .. (125.07,223.71) -- (149.8,223.41) -- cycle ; \draw   (174.56,223.63) .. controls (173.96,226.14) and (163.1,228.15) .. (149.8,228.15) .. controls (136.64,228.15) and (125.88,226.19) .. (125.07,223.71) ;
%Shape: Arc [id:dp02618022674581244] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (124.84,224.36) .. controls (125.45,221.84) and (136.3,219.84) .. (149.6,219.84) .. controls (162.76,219.84) and (173.52,221.8) .. (174.33,224.28) -- (149.6,224.58) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (124.84,224.36) .. controls (125.45,221.84) and (136.3,219.84) .. (149.6,219.84) .. controls (162.76,219.84) and (173.52,221.8) .. (174.33,224.28) ;
%Straight Lines [id:da758919028969439] 
\draw    (173.33,28.22) -- (265.25,120.14) ;
%Straight Lines [id:da6659739518690828] 
\draw    (124.08,28.22) -- (31.5,120.81) ;
%Shape: Arc [id:dp4485422498080329] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (265.75,121.35) .. controls (265.75,121.32) and (265.75,121.28) .. (265.75,121.25) .. controls (265.75,115.04) and (213.3,110) .. (148.61,110) .. controls (84.91,110) and (33.08,114.88) .. (31.5,120.96) -- (148.61,121.25) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (265.75,121.35) .. controls (265.75,121.32) and (265.75,121.28) .. (265.75,121.25) .. controls (265.75,115.04) and (213.3,110) .. (148.61,110) .. controls (84.91,110) and (33.08,114.88) .. (31.5,120.96) ;
%Shape: Arc [id:dp2455938935486257] 
\draw  [draw opacity=0] (31.66,120.54) .. controls (31.66,120.57) and (31.65,120.61) .. (31.65,120.64) .. controls (31.65,125.81) and (84.28,130) .. (149.2,130) .. controls (212.92,130) and (264.79,125.96) .. (266.7,120.93) -- (149.2,120.64) -- cycle ; \draw   (31.66,120.54) .. controls (31.66,120.57) and (31.65,120.61) .. (31.65,120.64) .. controls (31.65,125.81) and (84.28,130) .. (149.2,130) .. controls (212.92,130) and (264.79,125.96) .. (266.7,120.93) ;
%Straight Lines [id:da7547408083219664] 
\draw    (495.33,224.28) -- (587.25,132.36) ;
%Straight Lines [id:da053119738119493] 
\draw    (446.08,224.28) -- (353.5,131.69) ;
%Shape: Arc [id:dp9940754411876251] 
\draw  [draw opacity=0] (587.75,131.15) .. controls (587.75,131.18) and (587.75,131.22) .. (587.75,131.25) .. controls (587.75,137.46) and (535.3,142.5) .. (470.61,142.5) .. controls (406.91,142.5) and (355.08,137.62) .. (353.5,131.54) -- (470.61,131.25) -- cycle ; \draw   (587.75,131.15) .. controls (587.75,131.18) and (587.75,131.22) .. (587.75,131.25) .. controls (587.75,137.46) and (535.3,142.5) .. (470.61,142.5) .. controls (406.91,142.5) and (355.08,137.62) .. (353.5,131.54) ;
%Shape: Arc [id:dp632837803305559] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (353.66,131.96) .. controls (353.66,131.93) and (353.65,131.89) .. (353.65,131.86) .. controls (353.65,126.69) and (406.28,122.5) .. (471.2,122.5) .. controls (534.92,122.5) and (586.79,126.54) .. (588.7,131.57) -- (471.2,131.86) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (353.66,131.96) .. controls (353.66,131.93) and (353.65,131.89) .. (353.65,131.86) .. controls (353.65,126.69) and (406.28,122.5) .. (471.2,122.5) .. controls (534.92,122.5) and (586.79,126.54) .. (588.7,131.57) ;
%Shape: Ellipse [id:dp5730296765825673] 
\draw   (445.08,27.92) .. controls (445.08,26.67) and (456.11,25.67) .. (469.71,25.67) .. controls (483.31,25.67) and (494.33,26.67) .. (494.33,27.92) .. controls (494.33,29.16) and (483.31,30.17) .. (469.71,30.17) .. controls (456.11,30.17) and (445.08,29.16) .. (445.08,27.92) -- cycle ;
%Shape: Arc [id:dp5749742554073767] 
\draw  [draw opacity=0] (495.56,223.63) .. controls (494.96,226.14) and (484.1,228.15) .. (470.8,228.15) .. controls (457.64,228.15) and (446.88,226.19) .. (446.07,223.71) -- (470.8,223.41) -- cycle ; \draw   (495.56,223.63) .. controls (494.96,226.14) and (484.1,228.15) .. (470.8,228.15) .. controls (457.64,228.15) and (446.88,226.19) .. (446.07,223.71) ;
%Shape: Arc [id:dp320802846755581] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (445.84,224.36) .. controls (446.45,221.84) and (457.3,219.84) .. (470.6,219.84) .. controls (483.76,219.84) and (494.52,221.8) .. (495.33,224.28) -- (470.6,224.58) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (445.84,224.36) .. controls (446.45,221.84) and (457.3,219.84) .. (470.6,219.84) .. controls (483.76,219.84) and (494.52,221.8) .. (495.33,224.28) ;
%Straight Lines [id:da5544782042916969] 
\draw    (494.33,28.22) -- (586.25,120.14) ;
%Straight Lines [id:da09327385211291794] 
\draw    (445.08,28.22) -- (352.5,120.81) ;
%Shape: Arc [id:dp27548323412497466] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (586.75,121.35) .. controls (586.75,121.32) and (586.75,121.28) .. (586.75,121.25) .. controls (586.75,115.04) and (534.3,110) .. (469.61,110) .. controls (405.91,110) and (354.08,114.88) .. (352.5,120.96) -- (469.61,121.25) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (586.75,121.35) .. controls (586.75,121.32) and (586.75,121.28) .. (586.75,121.25) .. controls (586.75,115.04) and (534.3,110) .. (469.61,110) .. controls (405.91,110) and (354.08,114.88) .. (352.5,120.96) ;
%Shape: Arc [id:dp5699083509451912] 
\draw  [draw opacity=0] (352.66,120.54) .. controls (352.66,120.57) and (352.65,120.61) .. (352.65,120.64) .. controls (352.65,125.81) and (405.28,130) .. (470.2,130) .. controls (533.92,130) and (585.79,125.96) .. (587.7,120.93) -- (470.2,120.64) -- cycle ; \draw   (352.66,120.54) .. controls (352.66,120.57) and (352.65,120.61) .. (352.65,120.64) .. controls (352.65,125.81) and (405.28,130) .. (470.2,130) .. controls (533.92,130) and (585.79,125.96) .. (587.7,120.93) ;
%Straight Lines [id:da9300109952009512] 
\draw    (469.71,222.8) -- (469.71,30.17) ;
%Straight Lines [id:da09656443159582562] 
\draw [line width=1.5]    (385.53,163.2) -- (506.93,41.8) ;

% Text Node
\draw (221.29,70.78) node [anchor=south west] [inner sep=0.75pt]    {$\lambda ^{+}\left( u,z^{A}\right)$};
% Text Node
\draw (76.79,181.38) node [anchor=north east] [inner sep=0.75pt]    {$\lambda ^{-}\left( v,z^{A}\right)$};
% Text Node
\draw (494.69,68.21) node  [font=\large,rotate=-315]  {$u=v_{0}$};
% Text Node
\draw (452.84,211) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$r=0$};
% Text Node
\draw (416.02,148.21) node  [font=\large,rotate=-315]  {$v=v_{0}$};
% Text Node
\draw (383.53,166.6) node [anchor=north east] [inner sep=0.75pt]  [font=\normalsize]  {$\hat{n} =-\hat{k}$};
% Text Node
\draw (508.93,38.4) node [anchor=south west] [inner sep=0.75pt]  [font=\normalsize]  {$\hat{n} =\hat{k}$};


\end{tikzpicture}

    
\end{center}

==> lightcone_tikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{center}   




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9254177391700904] 
\draw    (78.49,35.33) -- (148.77,105.61) ;
%Shape: Arc [id:dp9780584804198145] 
\draw  [draw opacity=0] (148.92,105.66) .. controls (148.97,106.07) and (149,106.48) .. (149,106.89) .. controls (149,120.84) and (117.48,132.15) .. (78.6,132.15) .. controls (39.73,132.15) and (8.21,120.84) .. (8.21,106.89) .. controls (8.21,106.12) and (8.31,105.36) .. (8.49,104.6) -- (78.6,106.89) -- cycle ; \draw   (148.92,105.66) .. controls (148.97,106.07) and (149,106.48) .. (149,106.89) .. controls (149,120.84) and (117.48,132.15) .. (78.6,132.15) .. controls (39.73,132.15) and (8.21,120.84) .. (8.21,106.89) .. controls (8.21,106.12) and (8.31,105.36) .. (8.49,104.6) ;
%Straight Lines [id:da5425719477721316] 
\draw    (8.21,105.61) -- (78.49,35.33) ;
%Straight Lines [id:da6148267301384513] 
\draw    (127.33,12.33) -- (94.07,114.73) ;
%Shape: Circle [id:dp6574615410459268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.42,35.33) .. controls (75.42,33.64) and (76.79,32.27) .. (78.49,32.27) .. controls (80.18,32.27) and (81.56,33.64) .. (81.56,35.33) .. controls (81.56,37.03) and (80.18,38.4) .. (78.49,38.4) .. controls (76.79,38.4) and (75.42,37.03) .. (75.42,35.33) -- cycle ;
%Shape: Circle [id:dp7403095286766226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.75,66.67) .. controls (106.75,64.97) and (108.13,63.6) .. (109.82,63.6) .. controls (111.52,63.6) and (112.89,64.97) .. (112.89,66.67) .. controls (112.89,68.36) and (111.52,69.73) .. (109.82,69.73) .. controls (108.13,69.73) and (106.75,68.36) .. (106.75,66.67) -- cycle ;
%Shape: Arc [id:dp9947783149325402] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (9.06,104.71) .. controls (15.2,98.36) and (43.91,93.55) .. (78.4,93.55) .. controls (112.92,93.55) and (141.64,98.36) .. (147.75,104.72) -- (78.4,107.25) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (9.06,104.71) .. controls (15.2,98.36) and (43.91,93.55) .. (78.4,93.55) .. controls (112.92,93.55) and (141.64,98.36) .. (147.75,104.72) ;

% Text Node
\draw (117.67,59.39) node [anchor=west] [inner sep=0.75pt]    {$( t_{\rt} ,\vec{\beta } t_{\rt})$};
% Text Node
\draw (78.2,20.83) node    {$( t,\vec{r})$};


\end{tikzpicture}


\end{center}

==> memory_vat_tikz.tex <==
\begin{center}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cube [id:dp4119072241851789] 
\draw  [fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (16.83,30.67) -- (40.83,6.67) -- (106.83,6.67) -- (106.83,62.67) -- (82.83,86.67) -- (16.83,86.67) -- cycle ; \draw   (106.83,6.67) -- (82.83,30.67) -- (16.83,30.67) ; \draw   (82.83,30.67) -- (82.83,86.67) ;
%Straight Lines [id:da7031334711704289] 
\draw    (40.83,6.67) -- (40.83,62.67) ;
%Straight Lines [id:da0658454146792864] 
\draw    (40.83,62.67) -- (106.83,62.67) ;
%Straight Lines [id:da1727047632158758] 
\draw    (40.83,62.67) -- (16.83,86.67) ;
%Shape: Circle [id:dp46865466334047023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58,49.53) .. controls (58,48.01) and (59.23,46.78) .. (60.75,46.78) .. controls (62.27,46.78) and (63.5,48.01) .. (63.5,49.53) .. controls (63.5,51.05) and (62.27,52.28) .. (60.75,52.28) .. controls (59.23,52.28) and (58,51.05) .. (58,49.53) -- cycle ;

\end{tikzpicture}





\end{center}

==> noether15_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7187532102699778] 
\draw [line width=1.5]    (111.5,99) .. controls (93.5,97) and (83.5,26) .. (111.5,22) ;
%Curve Lines [id:da5261183233939091] 
\draw    (111.5,22) .. controls (24.5,0) and (24.5,119) .. (111.5,99) ;
%Curve Lines [id:da5352416107849298] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (111.5,99) .. controls (134.5,90) and (128.5,33) .. (111.5,22) ;
%Curve Lines [id:da2550563542148323] 
\draw    (111.5,22) .. controls (209.5,-17) and (222.5,132) .. (111.5,99) ;

% Text Node
\draw (146.13,60.17) node    {$V$};
% Text Node
\draw (45.09,61.05) node [anchor=east] [inner sep=0.75pt]    {$\Sigma _{1}$};
% Text Node
\draw (205.54,59.05) node    {$\Sigma _{2}$};
% Text Node
\draw (91.45,70.93) node [anchor=south east] [inner sep=0.75pt]    {$S$};


\end{tikzpicture}

    
\end{center}

==> parallelpiped_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Parallelogram [id:dp32718871557540763] 
\draw   (69.5,42) -- (188.5,42) -- (160,129) -- (41,129) -- cycle ;
%Straight Lines [id:da10616368534908394] 
\draw [line width=2.25]    (41,129) -- (67.94,46.75) ;
\draw [shift={(69.5,42)}, rotate = 468.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7386349324931805] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91,97) -- (119.5,10) ;
%Straight Lines [id:da38959371731294845] 
\draw    (119.5,10) -- (238.5,10) ;
%Straight Lines [id:da8220394402270468] 
\draw    (210,97) -- (238.5,10) ;
%Straight Lines [id:da046548798691961046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91,97) -- (210,97) ;
%Straight Lines [id:da8380307231815993] 
\draw    (160,129) -- (210,97) ;
%Straight Lines [id:da876066072532798] 
\draw    (188.5,42) -- (238.5,10) ;
%Straight Lines [id:da5883050621087216] 
\draw    (69.5,42) -- (119.5,10) ;
%Straight Lines [id:da42967758119023247] 
\draw [line width=2.25]    (41,129) -- (155,129) ;
\draw [shift={(160,129)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da3118457848357288] 
\draw [line width=2.25]    (41,129) -- (86.79,99.7) ;
\draw [shift={(91,97)}, rotate = 507.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

% Text Node
\draw (65.5,27.57) node [anchor=east] [inner sep=0.75pt]  [font=\large]  {$\delta _{\mathrm{deg}} P$};
% Text Node
\draw (26.11,132.69) node  [font=\Large]  {$P$};
% Text Node
\draw (365.07,60) node [anchor=east] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.57pt}\setlength\topsep{0pt}
\begin{center}
phase space\\volume
\end{center}

\end{minipage}};
% Text Node
\draw (372,57.2) node [anchor=west] [inner sep=0.75pt]    {$=\ 0$};


\end{tikzpicture}

    
\end{center}

==> penrose_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp39296390935193215] 
\draw   (97.25,34.14) -- (192.36,129.25) -- (97.25,224.36) -- (2.14,129.25) -- cycle ;
%Curve Lines [id:da32906508254039846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (2.14,129.25) .. controls (96.6,34.67) and (97,34.27) .. (192.36,129.25) ;
%Curve Lines [id:da06473502028604416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (2.14,129.25) .. controls (97,223.87) and (97.8,223.87) .. (192.36,129.25) ;
%Straight Lines [id:da45832246958284917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (2.14,129.25) -- (192.36,129.25) ;
%Curve Lines [id:da48599355343442596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (2.14,129.25) .. controls (49,82.27) and (145.8,82.67) .. (192.36,129.25) ;
%Curve Lines [id:da7814635482910166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (2.14,129.25) .. controls (49,176.23) and (145.8,175.83) .. (192.36,129.25) ;
%Shape: Square [id:dp45015864108244186] 
\draw   (326.25,34.08) -- (421.36,129.19) -- (326.25,224.3) -- (231.14,129.19) -- cycle ;
%Straight Lines [id:da9781838923110466] 
\draw    (380.2,76.6) -- (424.68,121.08) ;
\draw [shift={(426.8,123.2)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12392671138299982] 
\draw    (380.2,76.6) -- (332.72,29.12) ;
\draw [shift={(330.6,27)}, rotate = 405] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27508467472824694] 
\draw    (379.7,182.36) -- (424.18,137.88) ;
\draw [shift={(426.3,135.76)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20849313665245806] 
\draw    (379.7,182.36) -- (332.89,229.17) ;
\draw [shift={(330.77,231.3)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp26376617018136583] 
\draw   (555.25,33.92) -- (650.36,129.02) -- (555.25,224.13) -- (460.14,129.02) -- cycle ;
%Shape: Arc [id:dp5488772580021981] 
\draw  [draw opacity=0] (591.07,69.97) .. controls (591.07,69.97) and (591.07,69.97) .. (591.07,69.97) .. controls (591.07,75.1) and (575.16,79.27) .. (555.53,79.27) .. controls (535.91,79.27) and (520,75.1) .. (520,69.97) -- (555.53,69.97) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (591.07,69.97) .. controls (591.07,69.97) and (591.07,69.97) .. (591.07,69.97) .. controls (591.07,75.1) and (575.16,79.27) .. (555.53,79.27) .. controls (535.91,79.27) and (520,75.1) .. (520,69.97) ;
%Shape: Arc [id:dp6542429625800279] 
\draw  [draw opacity=0] (644.47,123.87) .. controls (644.47,123.87) and (644.47,123.87) .. (644.47,123.87) .. controls (644.47,130.83) and (604.49,136.47) .. (555.17,136.47) .. controls (505.85,136.47) and (465.87,130.83) .. (465.87,123.87) .. controls (465.87,123.87) and (465.87,123.87) .. (465.87,123.87) -- (555.17,123.87) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (644.47,123.87) .. controls (644.47,123.87) and (644.47,123.87) .. (644.47,123.87) .. controls (644.47,130.83) and (604.49,136.47) .. (555.17,136.47) .. controls (505.85,136.47) and (465.87,130.83) .. (465.87,123.87) .. controls (465.87,123.87) and (465.87,123.87) .. (465.87,123.87) ;
%Straight Lines [id:da7522473662417426] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (519,70.97) -- (555.5,107.47) ;
%Straight Lines [id:da47770507513137206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (555.5,107.47) -- (591.67,71.3) ;
%Shape: Arc [id:dp9104191731584164] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (520,69.97) .. controls (520,69.97) and (520,69.97) .. (520,69.97) .. controls (520,64.83) and (535.91,60.67) .. (555.53,60.67) .. controls (575.16,60.67) and (591.07,64.83) .. (591.07,69.97) -- (555.53,69.97) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (520,69.97) .. controls (520,69.97) and (520,69.97) .. (520,69.97) .. controls (520,64.83) and (535.91,60.67) .. (555.53,60.67) .. controls (575.16,60.67) and (591.07,64.83) .. (591.07,69.97) ;
%Shape: Arc [id:dp891725342208542] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (465.87,123.87) .. controls (465.87,116.91) and (505.85,111.27) .. (555.17,111.27) .. controls (604.49,111.27) and (644.47,116.91) .. (644.47,123.87) -- (555.17,123.87) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (465.87,123.87) .. controls (465.87,116.91) and (505.85,111.27) .. (555.17,111.27) .. controls (604.49,111.27) and (644.47,116.91) .. (644.47,123.87) ;
%Straight Lines [id:da7666605196948195] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (464.87,123.87) -- (554.87,213.87) ;
%Straight Lines [id:da8671484969846073] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (645.47,123.87) -- (554.87,214.47) ;
%Shape: Circle [id:dp20292234028512413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.72,135.61) .. controls (517.72,134.72) and (518.44,134) .. (519.33,134) .. controls (520.21,134) and (520.93,134.72) .. (520.93,135.61) .. controls (520.93,136.5) and (520.21,137.22) .. (519.33,137.22) .. controls (518.44,137.22) and (517.72,136.5) .. (517.72,135.61) -- cycle ;
%Shape: Circle [id:dp7476456427321254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.23,111.44) .. controls (579.23,110.56) and (579.95,109.84) .. (580.83,109.84) .. controls (581.72,109.84) and (582.44,110.56) .. (582.44,111.44) .. controls (582.44,112.33) and (581.72,113.05) .. (580.83,113.05) .. controls (579.95,113.05) and (579.23,112.33) .. (579.23,111.44) -- cycle ;

% Text Node
\draw (165.2,61.9) node  [font=\LARGE]  {$\mathcal{I}^{+}$};
% Text Node
\draw (164.86,188.1) node  [font=\LARGE]  {$\mathcal{I}^{-}$};
% Text Node
\draw (205.59,129.06) node  [font=\large]  {$i^{0}$};
% Text Node
\draw (100.8,19.06) node  [font=\large]  {$i^{+}$};
% Text Node
\draw (99.35,240.06) node  [font=\large]  {$i^{-}$};
% Text Node
\draw (195.6,107.5) node  [font=\normalsize]  {$\mathcal{I}_{-}^{+}$};
% Text Node
\draw (116.2,28.3) node  [font=\normalsize]  {$\mathcal{I}_{+}^{+}$};
% Text Node
\draw (195.26,148.5) node  [font=\normalsize]  {$\mathcal{I}_{+}^{-}$};
% Text Node
\draw (119.86,229.1) node  [font=\normalsize]  {$\mathcal{I}_{-}^{-}$};
% Text Node
\draw (393.88,65.35) node  [font=\Large]  {$u$};
% Text Node
\draw (391.81,190.05) node  [font=\Large]  {$v$};
% Text Node
\draw (339.08,18.57) node [anchor=north west][inner sep=0.75pt]    {$+\infty $};
% Text Node
\draw (423.58,99.57) node [anchor=north west][inner sep=0.75pt]    {$-\infty $};
% Text Node
\draw (344.58,218.07) node [anchor=north west][inner sep=0.75pt]    {$-\infty $};
% Text Node
\draw (422.58,137.57) node [anchor=north west][inner sep=0.75pt]    {$+\infty $};
% Text Node
\draw (97.33,171.83) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$t=const$};
% Text Node
\draw (523.88,170.18) node  [font=\normalsize,rotate=-45]  {$u=const$};
% Text Node
\draw (541.39,86.79) node  [font=\tiny,rotate=-45]  {$u=const$};
% Text Node
\draw (519.71,129.68) node [anchor=south west] [inner sep=0.75pt]  [font=\normalsize]  {$z^{A}$};
% Text Node
\draw (612.4,74.4) node  [font=\large,rotate=-45]  {$r=\infty $};
% Text Node
\draw (571.04,105.95) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize]  {$-z^{A}$};


\end{tikzpicture}

    
\end{center}

==> phasespace_A_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Rectangle [id:dp7487803570964084] 
\draw   (237,32) -- (456.26,32) -- (456.26,173.3) -- (237,173.3) -- cycle ;
%Shape: Parallelogram [id:dp7744600204336234] 
\draw  [color={rgb, 255:red, 213; green, 213; blue, 213 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 213; blue, 213 }  ,fill opacity=1 ] (334.48,66.44) -- (407.11,58) -- (380.95,104.32) -- (308.32,112.76) -- cycle ;
%Shape: Circle [id:dp0022599070347621986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.69,112.76) .. controls (304.69,110.76) and (306.31,109.13) .. (308.32,109.13) .. controls (310.32,109.13) and (311.95,110.76) .. (311.95,112.76) .. controls (311.95,114.77) and (310.32,116.39) .. (308.32,116.39) .. controls (306.31,116.39) and (304.69,114.77) .. (304.69,112.76) -- cycle ;
%Straight Lines [id:da0946940029583001] 
\draw    (308.32,112.76) -- (377.97,104.67) ;
\draw [shift={(380.95,104.32)}, rotate = 533.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09515595480831318] 
\draw    (308.32,112.76) -- (333.01,69.05) ;
\draw [shift={(334.48,66.44)}, rotate = 479.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (303,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Phase space};
% Text Node
\draw (292.87,138.05) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\omega [ A;\delta _{1} A,\delta _{2} A]$};
% Text Node
\draw (290.83,108.68) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (381.61,104.05) node [anchor=north west][inner sep=0.75pt]    {$\delta _{1} A$};
% Text Node
\draw (307.61,46.72) node [anchor=north west][inner sep=0.75pt]    {$\delta _{2} A$};


\end{tikzpicture}

    
\end{center}

==> phasespace_v_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,195); %set diagram left start at 0, and has height of 195

%Shape: Rectangle [id:dp5911611756141901] 
\draw   (4,32) -- (223.26,32) -- (223.26,173.3) -- (4,173.3) -- cycle ;
%Shape: Parallelogram [id:dp23845514339738205] 
\draw  [color={rgb, 255:red, 213; green, 213; blue, 213 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 213; blue, 213 }  ,fill opacity=1 ] (101.48,66.44) -- (174.11,58) -- (147.95,104.32) -- (75.32,112.76) -- cycle ;
%Shape: Circle [id:dp08214707473739291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.69,112.76) .. controls (71.69,110.76) and (73.31,109.13) .. (75.32,109.13) .. controls (77.32,109.13) and (78.95,110.76) .. (78.95,112.76) .. controls (78.95,114.77) and (77.32,116.39) .. (75.32,116.39) .. controls (73.31,116.39) and (71.69,114.77) .. (71.69,112.76) -- cycle ;
%Straight Lines [id:da6209308556398225] 
\draw    (75.32,112.76) -- (144.97,104.67) ;
\draw [shift={(147.95,104.32)}, rotate = 533.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4460209197343836] 
\draw    (75.32,112.76) -- (100.01,69.05) ;
\draw [shift={(101.48,66.44)}, rotate = 479.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (70,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Phase space};
% Text Node
\draw (110.17,139.63) node  [font=\small]  {$\omega _{P}( v_{1} ,v_{2})$};
% Text Node
\draw (68.28,114.45) node [anchor=east] [inner sep=0.75pt]    {$P$};
% Text Node
\draw (148.61,104.05) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (95.59,57.37) node    {$v_{2}$};


\end{tikzpicture}

    
\end{center}

==> plate_tikz.tex <==
\begin{center}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Can [id:dp2070327339460254] 
\draw   (142,40) -- (142,92) .. controls (142,96.97) and (128.57,101) .. (112,101) .. controls (95.43,101) and (82,96.97) .. (82,92) -- (82,40) .. controls (82,35.03) and (95.43,31) .. (112,31) .. controls (128.57,31) and (142,35.03) .. (142,40) .. controls (142,44.97) and (128.57,49) .. (112,49) .. controls (95.43,49) and (82,44.97) .. (82,40) ;
%Shape: Ellipse [id:dp7730532507013512] 
\draw   (58.3,15.19) .. controls (58.3,9.23) and (82.34,4.39) .. (112,4.39) .. controls (141.66,4.39) and (165.7,9.23) .. (165.7,15.19) .. controls (165.7,21.16) and (141.66,26) .. (112,26) .. controls (82.34,26) and (58.3,21.16) .. (58.3,15.19) -- cycle ;
%Straight Lines [id:da4677334615911699] 
\draw    (165.7,15.19) -- (217.1,66.59) ;
%Straight Lines [id:da8654538456549148] 
\draw    (6.9,66.59) -- (58.3,15.19) ;
%Shape: Arc [id:dp5239029866051415] 
\draw  [draw opacity=0] (216.8,66.05) .. controls (216.8,66.05) and (216.8,66.05) .. (216.8,66.05) .. controls (216.8,66.05) and (216.8,66.05) .. (216.8,66.05) .. controls (216.8,76.54) and (169.81,85.04) .. (111.85,85.04) .. controls (53.89,85.04) and (6.9,76.54) .. (6.9,66.05) -- (111.85,66.05) -- cycle ; \draw   (216.8,66.05) .. controls (216.8,66.05) and (216.8,66.05) .. (216.8,66.05) .. controls (216.8,66.05) and (216.8,66.05) .. (216.8,66.05) .. controls (216.8,76.54) and (169.81,85.04) .. (111.85,85.04) .. controls (53.89,85.04) and (6.9,76.54) .. (6.9,66.05) ;
%Straight Lines [id:da5364526821610098] 
\draw    (120.2,77.8) .. controls (120.2,75.44) and (121.38,74.26) .. (123.74,74.26) .. controls (126.09,74.26) and (127.27,73.08) .. (127.27,70.73) .. controls (127.27,68.37) and (128.45,67.19) .. (130.81,67.19) .. controls (133.16,67.19) and (134.34,66.01) .. (134.34,63.66) .. controls (134.34,61.3) and (135.52,60.12) .. (137.88,60.12) .. controls (140.23,60.12) and (141.41,58.94) .. (141.41,56.59) .. controls (141.41,54.23) and (142.59,53.05) .. (144.95,53.05) .. controls (147.3,53.05) and (148.48,51.87) .. (148.48,49.52) .. controls (148.48,47.16) and (149.66,45.98) .. (152.02,45.98) .. controls (154.38,45.98) and (155.56,44.8) .. (155.56,42.44) .. controls (155.56,40.09) and (156.74,38.91) .. (159.09,38.91) .. controls (161.45,38.91) and (162.63,37.73) .. (162.63,35.37) .. controls (162.63,33.02) and (163.81,31.84) .. (166.16,31.84) -- (166.93,31.07) -- (172.59,25.41) ;
\draw [shift={(174,24)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

\end{center}

==> potential_tikz.tex <==
\begin{center}
    


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp27892828430003225] 
\draw (185.75,179.39) node  {\includegraphics[width=128.63pt,height=83.09pt]{symbreakingpotential.png}};
%Curve Lines [id:da566555654983673] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (156.5,191.78) .. controls (155.2,208.35) and (166.26,217.01) .. (188.13,216.19) ;
\draw [shift={(189.83,216.11)}, rotate = 536.6800000000001] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7106826278295464] 
\draw    (302.75,253) -- (537.25,253) ;
\draw [shift={(539.25,253)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9381209942205377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (303.08,177.5) -- (393.25,177.5) ;
%Curve Lines [id:da47884678092621846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.25,177.5) .. controls (416.25,177.5) and (416.75,211) .. (441.25,210.5) ;
%Straight Lines [id:da9720968023999295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (441.25,210.5) -- (515.58,210.5) ;
%Straight Lines [id:da48025851975227307] 
\draw    (302.75,253) -- (302.75,116.5) ;
\draw [shift={(302.75,114.5)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (199.22,214.94) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\theta $};
% Text Node
\draw (420.08,265.5) node  [font=\LARGE]  {$x$};
% Text Node
\draw (274.25,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\theta $};
% Text Node
\draw (351.67,163.36) node  [font=\large]  {$\theta =\theta _{1}$};
% Text Node
\draw (479.17,197.36) node  [font=\large]  {$\theta =\theta _{2}$};
% Text Node
\draw (349.51,142.5) node  [font=\normalsize] [align=left] {vacuum};
% Text Node
\draw (476.72,167) node  [font=\normalsize] [align=left] {different\\vacuum};


\end{tikzpicture}

\end{center}

==> sigma12vary_tikz.tex <==
\begin{center}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Circle [id:dp019700824103562775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.36,266.75) .. controls (28.36,264.75) and (29.98,263.12) .. (31.99,263.12) .. controls (33.99,263.12) and (35.62,264.75) .. (35.62,266.75) .. controls (35.62,268.76) and (33.99,270.38) .. (31.99,270.38) .. controls (29.98,270.38) and (28.36,268.76) .. (28.36,266.75) -- cycle ;
%Shape: Circle [id:dp9929759281146708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.69,266.42) .. controls (182.69,264.41) and (184.31,262.79) .. (186.32,262.79) .. controls (188.32,262.79) and (189.95,264.41) .. (189.95,266.42) .. controls (189.95,268.42) and (188.32,270.05) .. (186.32,270.05) .. controls (184.31,270.05) and (182.69,268.42) .. (182.69,266.42) -- cycle ;
%Curve Lines [id:da30928361385943437] 
\draw    (31.99,266.75) .. controls (92.43,232.8) and (129.09,291.47) .. (186.32,266.42) ;
%Curve Lines [id:da08460530166219904] 
\draw    (31.99,266.75) .. controls (62.76,281.8) and (143.76,294.47) .. (186.32,266.42) ;

% Text Node
\draw (96.67,290.85) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{1}$};
% Text Node
\draw (97,240.52) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{2}$};


\end{tikzpicture}

\end{center}


==> sigmacylinder_tikz.tex <==
\begin{center}
    
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Shape: Circle [id:dp48463580916513704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.02,50.75) .. controls (135.02,48.75) and (136.65,47.12) .. (138.65,47.12) .. controls (140.66,47.12) and (142.28,48.75) .. (142.28,50.75) .. controls (142.28,52.76) and (140.66,54.38) .. (138.65,54.38) .. controls (136.65,54.38) and (135.02,52.76) .. (135.02,50.75) -- cycle ;
%Shape: Circle [id:dp18295255745902028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.02,50.75) .. controls (292.02,48.75) and (293.65,47.12) .. (295.65,47.12) .. controls (297.66,47.12) and (299.28,48.75) .. (299.28,50.75) .. controls (299.28,52.76) and (297.66,54.38) .. (295.65,54.38) .. controls (293.65,54.38) and (292.02,52.76) .. (292.02,50.75) -- cycle ;
%Straight Lines [id:da3867320659123099] 
\draw    (138.65,50.75) -- (295.65,50.75) ;
%Shape: Circle [id:dp5447582060461105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.02,72.75) .. controls (135.02,70.75) and (136.65,69.12) .. (138.65,69.12) .. controls (140.66,69.12) and (142.28,70.75) .. (142.28,72.75) .. controls (142.28,74.76) and (140.66,76.38) .. (138.65,76.38) .. controls (136.65,76.38) and (135.02,74.76) .. (135.02,72.75) -- cycle ;
%Straight Lines [id:da514606565385944] 
\draw    (138.65,72.75) -- (295.65,72.75) ;
%Shape: Circle [id:dp2858947351276546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.02,72.75) .. controls (292.02,70.75) and (293.65,69.12) .. (295.65,69.12) .. controls (297.66,69.12) and (299.28,70.75) .. (299.28,72.75) .. controls (299.28,74.76) and (297.66,76.38) .. (295.65,76.38) .. controls (293.65,76.38) and (292.02,74.76) .. (292.02,72.75) -- cycle ;
%Shape: Can [id:dp5516557344865245] 
\draw   (537.26,40.57) -- (537.26,75.51) .. controls (537.26,79.65) and (496.07,83) .. (445.26,83) .. controls (394.45,83) and (353.26,79.65) .. (353.26,75.51) -- (353.26,40.57) .. controls (353.26,36.43) and (394.45,33.08) .. (445.26,33.08) .. controls (496.07,33.08) and (537.26,36.43) .. (537.26,40.57) .. controls (537.26,44.7) and (496.07,48.06) .. (445.26,48.06) .. controls (394.45,48.06) and (353.26,44.7) .. (353.26,40.57) ;

% Text Node
\draw (207.33,79.85) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{1}$};
% Text Node
\draw (207.33,26.52) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{2}$};
% Text Node
\draw (434.33,7.52) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{2}$};
% Text Node
\draw (434.33,86.85) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{1}$};
% Text Node
\draw (542,49.4) node [anchor=north west][inner sep=0.75pt]    {$C$};


\end{tikzpicture}

    
\end{center}

==> soft_triangle_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7474548381078483] 
\draw [line width=2.25]    (236,199) -- (321.26,199) ;
\draw [shift={(326.26,199)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7025816592777392] 
\draw [line width=2.25]    (236,199) -- (162.26,199) ;
\draw [shift={(157.26,199)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da6536654278424909] 
\draw [line width=2.25]    (312.26,102.3) -- (356.2,159.05) ;
\draw [shift={(359.26,163)}, rotate = 232.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da7577321031730013] 
\draw [line width=2.25]    (312.26,102.3) -- (268.32,45.56) ;
\draw [shift={(265.26,41.6)}, rotate = 412.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da358035684567249] 
\draw [line width=2.25]    (171.86,102.5) -- (215.8,45.76) ;
\draw [shift={(218.86,41.8)}, rotate = 487.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Straight Lines [id:da9976826083623456] 
\draw [line width=2.25]    (171.86,102.5) -- (127.92,159.25) ;
\draw [shift={(124.86,163.2)}, rotate = 307.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;

% Text Node
\draw (240.29,20.6) node   [align=left] {\begin{minipage}[lt]{39.56pt}\setlength\topsep{0pt}
\begin{center}
Memory\\Effect
\end{center}

\end{minipage}};
% Text Node
\draw (85.69,204.5) node   [align=left] {\begin{minipage}[lt]{100.61pt}\setlength\topsep{0pt}
\begin{center}
Soft Charge\\Conservation\\{\footnotesize (classical soft theorem)}
\end{center}

\end{minipage}};
% Text Node
\draw (390.55,197) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{100.08pt}\setlength\topsep{0pt}
\begin{center}
Large Gauge\\Symmetry
\end{center}

\end{minipage}};
% Text Node
\draw (243.75,223.4) node   [align=left] {\begin{minipage}[lt]{72.5pt}\setlength\topsep{0pt}
\begin{center}
Noether's 1st\\Theorem
\end{center}

\end{minipage}};
% Text Node
\draw (163.16,91.23) node  [rotate=-307.16] [align=left] {\begin{minipage}[lt]{85.43pt}\setlength\topsep{0pt}
\begin{center}
Integral along $\displaystyle \mathcal{I}${\scriptsize  }
\end{center}

\end{minipage}};
% Text Node
\draw (321.5,91.75) node  [rotate=-52.1] [align=left] {Vacuum Transition};


\end{tikzpicture}

    
\end{center}

==> stokes2_tikz.tex <==
\begin{center}
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da18265369555427124] 
\draw    (66,33) .. controls (123.5,-38) and (226.5,44) .. (113.5,104) ;
%Curve Lines [id:da6905970980454079] 
\draw    (66,33) .. controls (56.5,71) and (88.5,107) .. (113.5,104) ;
%Curve Lines [id:da9209439139146061] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (66,33) .. controls (94.5,24) and (133.5,101) .. (113.5,104) ;
%Straight Lines [id:da43992104355897044] 
\draw    (137,89) -- (148.83,103.2) ;
\draw [shift={(150.75,105.5)}, rotate = 230.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6036503972927507] 
\draw    (76,82.5) -- (61.21,92.79) ;
\draw [shift={(58.75,94.5)}, rotate = 325.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (139.82,29.17) node    {$\Sigma $};
% Text Node
\draw (59.52,46.9) node [anchor=north east] [inner sep=0.75pt]    {$S=\partial \Sigma $};
% Text Node
\draw (151,102.9) node [anchor=north west][inner sep=0.75pt]    {$n^{\mu }$};
% Text Node
\draw (55.23,95.4) node [anchor=north] [inner sep=0.75pt]    {$m^{\mu }$};


\end{tikzpicture}

    
\end{center}

==> stokes3_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds5105416663916431] 
\draw   (103.5,98) .. controls (123.5,88) and (168.5,104) .. (188,113) .. controls (207.5,122) and (231.5,132) .. (188,173) .. controls (144.5,214) and (118,203) .. (98,173) .. controls (78,143) and (83.5,108) .. (103.5,98) -- cycle ;
%Shape: Polygon Curved [id:ds25718784227938785] 
\draw   (300.5,98) .. controls (320.5,88) and (365.5,104) .. (385,113) .. controls (404.5,122) and (428.5,132) .. (385,173) .. controls (341.5,214) and (315,203) .. (295,173) .. controls (275,143) and (280.5,108) .. (300.5,98) -- cycle ;
%Shape: Polygon Curved [id:ds24062341202576665] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (306.25,106.83) .. controls (321.75,97.83) and (368.75,118.83) .. (383.25,125.33) .. controls (397.75,131.83) and (395.75,146.33) .. (375.25,166.83) .. controls (354.75,187.33) and (326.5,193.67) .. (310.75,175.33) .. controls (295,157) and (290.75,115.83) .. (306.25,106.83) -- cycle ;
%Shape: Polygon Curved [id:ds27958051404109585] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (321.25,122.33) .. controls (336.75,113.33) and (365.25,132.83) .. (366.75,139.33) .. controls (368.25,145.83) and (366.75,153.33) .. (357.25,163.83) .. controls (347.75,174.33) and (332.25,175.33) .. (320.75,167.83) .. controls (309.25,160.33) and (305.75,131.33) .. (321.25,122.33) -- cycle ;
%Shape: Circle [id:dp5746984701445663] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (326.75,147.33) .. controls (326.75,142.09) and (331,137.83) .. (336.25,137.83) .. controls (341.5,137.83) and (345.75,142.09) .. (345.75,147.33) .. controls (345.75,152.58) and (341.5,156.83) .. (336.25,156.83) .. controls (331,156.83) and (326.75,152.58) .. (326.75,147.33) -- cycle ;
%Straight Lines [id:da18203554269658695] 
\draw    (295,173) -- (276.75,185.17) ;
\draw [shift={(274.25,186.83)}, rotate = 326.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (135.13,152.67) node    {$V$};
% Text Node
\draw (163,98.93) node [anchor=south west] [inner sep=0.75pt]    {$\Sigma =\partial V$};
% Text Node
\draw (273.44,182.23) node [anchor=north east] [inner sep=0.75pt]    {$n^{\mu }$};
% Text Node
\draw (369.62,96.09) node  [font=\footnotesize,rotate=-21.53]  {$x^{0} =1$};
% Text Node
\draw (351.02,119.97) node  [font=\tiny,rotate=-21.53]  {$x^{0} =\text{const}$};


\end{tikzpicture}

    
\end{center}

==> timelike_infinity_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp8818785274138461] 
\draw   (113,84.83) .. controls (113,50.73) and (189.67,23.09) .. (284.26,23.09) .. controls (378.84,23.09) and (455.52,50.73) .. (455.52,84.83) .. controls (455.52,118.93) and (378.84,146.57) .. (284.26,146.57) .. controls (189.67,146.57) and (113,118.93) .. (113,84.83) -- cycle ;
%Shape: Circle [id:dp817539593972709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.23,79.03) .. controls (392.23,77.63) and (393.36,76.5) .. (394.76,76.5) .. controls (396.16,76.5) and (397.29,77.63) .. (397.29,79.03) .. controls (397.29,80.42) and (396.16,81.55) .. (394.76,81.55) .. controls (393.36,81.55) and (392.23,80.42) .. (392.23,79.03) -- cycle ;
%Shape: Ellipse [id:dp19860037798364782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.97,58.89) .. controls (266.97,57.49) and (268.1,56.36) .. (269.5,56.36) .. controls (270.89,56.36) and (272.03,57.49) .. (272.03,58.89) .. controls (272.03,60.28) and (270.89,61.42) .. (269.5,61.42) .. controls (268.1,61.42) and (266.97,60.28) .. (266.97,58.89) -- cycle ;
%Shape: Ellipse [id:dp6175168830685709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.99,107.17) .. controls (204.99,105.77) and (206.12,104.64) .. (207.52,104.64) .. controls (208.91,104.64) and (210.05,105.77) .. (210.05,107.17) .. controls (210.05,108.56) and (208.91,109.69) .. (207.52,109.69) .. controls (206.12,109.69) and (204.99,108.56) .. (204.99,107.17) -- cycle ;
%Straight Lines [id:da8145741925690966] 
\draw    (207.52,107.17) -- (187.35,117.02) ;
\draw [shift={(184.66,118.34)}, rotate = 333.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9774442661468599] 
\draw    (269.5,58.89) -- (264.83,51.38) ;
\draw [shift={(263.25,48.84)}, rotate = 418.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da13632315630099656] 
\draw    (394.76,79.03) -- (434.14,79.03) ;
\draw [shift={(437.14,79.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (295.77,181.12) node  [font=\Large]  {$t=T\ \text{slice}$};
% Text Node
\draw (180.62,29.27) node [anchor=south east] [inner sep=0.75pt]    {$| \vec{r} |=T$};
% Text Node
\draw (209.63,97.92) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$\vec{\beta }_{1,f} T$};
% Text Node
\draw (278.07,54.86) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$\vec{\beta }_{2,f} T$};
% Text Node
\draw (395.9,71.13) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$\vec{\beta }_{3,f} T$};
% Text Node
\draw (8,77.7) node [anchor=west] [inner sep=0.75pt]  [font=\fontsize{3.53em}{4.24em}\selectfont]  {$i^{+} :$};
% Text Node
\draw (549,82.7) node [anchor=west] [inner sep=0.75pt]  [font=\fontsize{3.53em}{4.24em}\selectfont,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$.$};


\end{tikzpicture}

    
\end{center}

==> timeslice_vacuum_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds6783373556340611] 
\draw  [color={rgb, 255:red, 221; green, 221; blue, 221 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 221; blue, 221 }  ,fill opacity=1 ] (265.33,36.33) .. controls (340,14.87) and (408.67,20.33) .. (442.67,48.33) .. controls (476.67,76.33) and (466.67,144.33) .. (431.33,185.67) .. controls (396,227) and (231.33,269.67) .. (183.33,206.67) .. controls (135.33,143.67) and (190.67,57.8) .. (265.33,36.33) -- cycle ;
%Shape: Polygon Curved [id:ds45105152905906754] 
\draw  [color={rgb, 255:red, 221; green, 221; blue, 221 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.5,53) .. controls (370.67,35) and (393.33,53) .. (413.33,67) .. controls (433.33,81) and (426.67,126.33) .. (394.67,165) .. controls (362.67,203.67) and (268,217) .. (225.33,190.33) .. controls (182.67,163.67) and (220.33,71) .. (295.5,53) -- cycle ;
%Straight Lines [id:da8127618539333044] 
\draw    (217.73,184.33) .. controls (217.36,186.66) and (216.02,187.65) .. (213.69,187.28) .. controls (211.36,186.91) and (210.02,187.89) .. (209.65,190.22) .. controls (209.28,192.55) and (207.94,193.53) .. (205.61,193.17) .. controls (203.28,192.81) and (201.94,193.79) .. (201.57,196.12) .. controls (201.2,198.45) and (199.86,199.43) .. (197.53,199.06) -- (193.89,201.72) -- (187.42,206.43) ;
\draw [shift={(185,208.2)}, rotate = 323.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da35859353640963865] 
\draw    (274.2,204.6) .. controls (274.89,206.85) and (274.11,208.33) .. (271.86,209.02) .. controls (269.61,209.71) and (268.82,211.18) .. (269.51,213.43) .. controls (270.2,215.68) and (269.42,217.16) .. (267.17,217.85) .. controls (264.92,218.54) and (264.13,220.02) .. (264.82,222.27) .. controls (265.51,224.52) and (264.73,225.99) .. (262.48,226.68) -- (262.16,227.28) -- (258.41,234.35) ;
\draw [shift={(257,237)}, rotate = 297.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da23363106153457558] 
\draw    (339.4,196.6) .. controls (341.45,197.76) and (341.9,199.37) .. (340.74,201.42) .. controls (339.59,203.47) and (340.04,205.08) .. (342.09,206.23) .. controls (344.14,207.39) and (344.59,209) .. (343.43,211.05) -- (344.68,215.54) -- (346.83,223.24) ;
\draw [shift={(347.63,226.13)}, rotate = 254.42000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6898583439395027] 
\draw    (393.45,169.5) .. controls (395.78,169.1) and (397.14,170.06) .. (397.53,172.39) .. controls (397.92,174.72) and (399.28,175.68) .. (401.61,175.28) .. controls (403.94,174.88) and (405.3,175.84) .. (405.69,178.17) .. controls (406.08,180.5) and (407.44,181.46) .. (409.77,181.06) .. controls (412.1,180.66) and (413.46,181.62) .. (413.85,183.95) -- (414.5,184.42) -- (421.03,189.04) ;
\draw [shift={(423.48,190.78)}, rotate = 215.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7794212131598119] 
\draw    (207.47,161.67) .. controls (206.3,163.71) and (204.69,164.14) .. (202.64,162.97) .. controls (200.59,161.8) and (198.98,162.23) .. (197.81,164.28) .. controls (196.64,166.33) and (195.04,166.76) .. (192.99,165.59) .. controls (190.95,164.42) and (189.34,164.85) .. (188.16,166.89) .. controls (186.99,168.94) and (185.39,169.37) .. (183.34,168.2) -- (179.92,169.13) -- (172.2,171.22) ;
\draw [shift={(169.3,172)}, rotate = 344.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2124883546347538] 
\draw    (221.25,105.5) .. controls (219.28,106.79) and (217.65,106.44) .. (216.36,104.47) .. controls (215.08,102.49) and (213.45,102.14) .. (211.47,103.43) .. controls (209.5,104.72) and (207.86,104.37) .. (206.57,102.4) .. controls (205.28,100.43) and (203.65,100.08) .. (201.68,101.37) .. controls (199.7,102.66) and (198.07,102.31) .. (196.79,100.33) -- (196.51,100.27) -- (188.69,98.62) ;
\draw [shift={(185.75,98)}, rotate = 371.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da05447902118246173] 
\draw    (421.25,129) .. controls (423.15,127.61) and (424.8,127.86) .. (426.19,129.76) .. controls (427.58,131.66) and (429.23,131.91) .. (431.13,130.52) .. controls (433.03,129.13) and (434.68,129.38) .. (436.08,131.28) .. controls (437.47,133.18) and (439.12,133.43) .. (441.02,132.04) .. controls (442.92,130.65) and (444.57,130.9) .. (445.96,132.8) -- (446.91,132.94) -- (454.81,134.16) ;
\draw [shift={(457.78,134.61)}, rotate = 188.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da131437352724723] 
\draw    (427.75,88) .. controls (428.93,85.96) and (430.54,85.53) .. (432.58,86.7) .. controls (434.62,87.88) and (436.23,87.45) .. (437.41,85.41) .. controls (438.59,83.37) and (440.2,82.94) .. (442.24,84.11) .. controls (444.28,85.28) and (445.89,84.85) .. (447.07,82.81) -- (448.99,82.3) -- (456.71,80.22) ;
\draw [shift={(459.61,79.44)}, rotate = 524.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9368101469540318] 
\draw    (405.6,58.07) .. controls (405.78,55.72) and (407.04,54.63) .. (409.39,54.81) .. controls (411.74,54.99) and (413.01,53.9) .. (413.18,51.55) .. controls (413.35,49.2) and (414.62,48.11) .. (416.97,48.29) -- (419.13,46.44) -- (425.19,41.22) ;
\draw [shift={(427.47,39.27)}, rotate = 499.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da07653778244974907] 
\draw    (361.6,43.67) .. controls (360.61,41.53) and (361.18,39.96) .. (363.32,38.97) .. controls (365.45,37.97) and (366.02,36.4) .. (365.03,34.27) -- (365.12,34.03) -- (367.87,26.52) ;
\draw [shift={(368.9,23.7)}, rotate = 470.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3144121464372316] 
\draw    (301.25,49.5) .. controls (299.19,48.35) and (298.73,46.75) .. (299.87,44.69) .. controls (301.01,42.63) and (300.55,41.03) .. (298.49,39.89) -- (298.34,39.37) -- (296.13,31.68) ;
\draw [shift={(295.3,28.8)}, rotate = 433.96000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8148843555072254] 
\draw    (255.07,68.87) .. controls (252.74,69.23) and (251.39,68.25) .. (251.03,65.92) .. controls (250.66,63.59) and (249.32,62.61) .. (246.99,62.98) .. controls (244.66,63.35) and (243.31,62.36) .. (242.94,60.03) -- (239.99,57.88) -- (233.52,53.17) ;
\draw [shift={(231.1,51.4)}, rotate = 396.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4559862124230243] 
\draw    (334.85,118.44) -- (346.48,113.64) ;
\draw [shift={(349.25,112.5)}, rotate = 517.5899999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8631223102993122] 
\draw    (314.1,117.44) -- (308.2,113.24) ;
\draw [shift={(305.75,111.5)}, rotate = 395.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp3531837629023278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.42,117.44) .. controls (312.42,116.51) and (313.17,115.75) .. (314.1,115.75) .. controls (315.04,115.75) and (315.79,116.51) .. (315.79,117.44) .. controls (315.79,118.37) and (315.04,119.13) .. (314.1,119.13) .. controls (313.17,119.13) and (312.42,118.37) .. (312.42,117.44) -- cycle ;
%Straight Lines [id:da1831948965235537] 
\draw    (317.6,130.44) -- (313.23,139) ;
\draw [shift={(311.87,141.67)}, rotate = 297.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3162610977463849] 
\draw    (307,203.4) .. controls (308.46,205.25) and (308.27,206.9) .. (306.42,208.37) .. controls (304.57,209.82) and (304.37,211.48) .. (305.83,213.33) .. controls (307.29,215.18) and (307.1,216.83) .. (305.25,218.3) .. controls (303.4,219.76) and (303.21,221.41) .. (304.67,223.26) -- (304.48,224.83) -- (303.55,232.78) ;
\draw [shift={(303.2,235.76)}, rotate = 276.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9836077167802797] 
\draw    (242,198.8) .. controls (242.21,201.15) and (241.15,202.43) .. (238.8,202.64) .. controls (236.45,202.85) and (235.38,204.13) .. (235.59,206.48) .. controls (235.8,208.83) and (234.74,210.11) .. (232.39,210.32) .. controls (230.04,210.53) and (228.98,211.81) .. (229.19,214.16) .. controls (229.4,216.51) and (228.34,217.79) .. (225.99,218) -- (224.78,219.44) -- (219.66,225.59) ;
\draw [shift={(217.73,227.89)}, rotate = 309.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4893656116635383] 
\draw    (209.55,131.9) .. controls (208.08,133.74) and (206.42,133.92) .. (204.58,132.45) .. controls (202.74,130.98) and (201.08,131.16) .. (199.61,133) .. controls (198.14,134.84) and (196.48,135.03) .. (194.64,133.56) .. controls (192.8,132.09) and (191.14,132.27) .. (189.67,134.11) .. controls (188.2,135.95) and (186.54,136.13) .. (184.7,134.66) -- (179.98,135.19) -- (172.03,136.07) ;
\draw [shift={(169.05,136.4)}, rotate = 353.65999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da19630613460876134] 
\draw    (235.25,88.5) .. controls (233.02,89.26) and (231.53,88.53) .. (230.76,86.3) .. controls (229.99,84.07) and (228.5,83.34) .. (226.27,84.11) .. controls (224.04,84.88) and (222.54,84.14) .. (221.77,81.91) .. controls (221,79.68) and (219.51,78.95) .. (217.28,79.72) -- (213.88,78.05) -- (206.7,74.54) ;
\draw [shift={(204,73.22)}, rotate = 386.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3970830966262322] 
\draw    (278.25,55.5) .. controls (275.9,55.31) and (274.82,54.05) .. (275.01,51.7) .. controls (275.2,49.35) and (274.11,48.08) .. (271.76,47.89) -- (269.47,45.2) -- (264.28,39.12) ;
\draw [shift={(262.33,36.83)}, rotate = 409.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2912737759367239] 
\draw    (330.4,44.87) .. controls (328.92,43.03) and (329.1,41.37) .. (330.94,39.9) .. controls (332.77,38.41) and (332.95,36.75) .. (331.47,34.92) -- (331.49,34.8) -- (332.34,26.85) ;
\draw [shift={(332.67,23.87)}, rotate = 456.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5780839976527203] 
\draw    (386,47.87) .. controls (385.78,45.52) and (386.84,44.24) .. (389.19,44.02) .. controls (391.54,43.8) and (392.6,42.52) .. (392.38,40.17) -- (393.63,38.67) -- (398.74,32.51) ;
\draw [shift={(400.65,30.2)}, rotate = 489.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7272688961752327] 
\draw    (422.75,71.5) .. controls (423.5,69.27) and (425,68.53) .. (427.23,69.29) .. controls (429.46,70.04) and (430.96,69.3) .. (431.72,67.07) .. controls (432.47,64.84) and (433.97,64.1) .. (436.2,64.86) -- (440.3,62.83) -- (447.48,59.28) ;
\draw [shift={(450.17,57.96)}, rotate = 513.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8843921618251018] 
\draw    (427.75,107.5) .. controls (429.4,105.81) and (431.06,105.79) .. (432.75,107.44) .. controls (434.44,109.08) and (436.1,109.06) .. (437.75,107.37) .. controls (439.4,105.68) and (441.06,105.66) .. (442.75,107.31) .. controls (444.44,108.96) and (446.1,108.94) .. (447.75,107.25) -- (452,107.19) -- (460,107.09) ;
\draw [shift={(463,107.06)}, rotate = 539.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da22718185673597158] 
\draw    (409.75,147) .. controls (411.95,146.15) and (413.47,146.82) .. (414.32,149.02) .. controls (415.17,151.22) and (416.7,151.89) .. (418.9,151.04) .. controls (421.1,150.19) and (422.62,150.86) .. (423.47,153.06) .. controls (424.32,155.26) and (425.84,155.93) .. (428.04,155.08) .. controls (430.24,154.23) and (431.77,154.91) .. (432.62,157.11) -- (433.88,157.66) -- (441.2,160.9) ;
\draw [shift={(443.94,162.11)}, rotate = 203.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da36940873985831346] 
\draw    (372.25,184.9) .. controls (374.59,185.19) and (375.61,186.51) .. (375.32,188.85) .. controls (375.02,191.19) and (376.04,192.51) .. (378.38,192.8) .. controls (380.72,193.09) and (381.74,194.41) .. (381.45,196.75) .. controls (381.15,199.09) and (382.17,200.41) .. (384.51,200.7) -- (384.87,201.15) -- (389.77,207.47) ;
\draw [shift={(391.61,209.84)}, rotate = 232.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp3459146356358136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.92,130.44) .. controls (315.92,129.51) and (316.67,128.75) .. (317.6,128.75) .. controls (318.54,128.75) and (319.29,129.51) .. (319.29,130.44) .. controls (319.29,131.37) and (318.54,132.13) .. (317.6,132.13) .. controls (316.67,132.13) and (315.92,131.37) .. (315.92,130.44) -- cycle ;
%Shape: Circle [id:dp3213237163299416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.17,118.44) .. controls (333.17,117.51) and (333.92,116.75) .. (334.85,116.75) .. controls (335.79,116.75) and (336.54,117.51) .. (336.54,118.44) .. controls (336.54,119.37) and (335.79,120.13) .. (334.85,120.13) .. controls (333.92,120.13) and (333.17,119.37) .. (333.17,118.44) -- cycle ;
%Shape: Polygon [id:ds9029181253382597] 
\draw   (466.88,257) -- (18.5,257) -- (239.5,14) -- (489.5,14) -- cycle ;

% Text Node
\draw (107,215.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{\mu } \approx \partial _{\mu } \Phi _{1}$};
% Text Node
\draw (232.33,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_{\mu } \approx \partial _{\mu } \Phi _{2}$};
% Text Node
\draw (250,269.4) node [anchor=north west][inner sep=0.75pt]    {$t=const.$};


\end{tikzpicture}

    
\end{center}

==> timing_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Can [id:dp22567061276701295] 
\draw   (231,47.55) -- (231,204.63) .. controls (231,218.63) and (193.17,229.98) .. (146.5,229.98) .. controls (99.83,229.98) and (62,218.63) .. (62,204.63) -- (62,47.55) .. controls (62,33.55) and (99.83,22.2) .. (146.5,22.2) .. controls (193.17,22.2) and (231,33.55) .. (231,47.55) .. controls (231,61.55) and (193.17,72.9) .. (146.5,72.9) .. controls (99.83,72.9) and (62,61.55) .. (62,47.55) ;
%Straight Lines [id:da7161873334799851] 
\draw    (146.5,48.2) -- (146.5,208.64) ;
%Shape: Circle [id:dp24557985496872115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.97,165.27) .. controls (160.97,164.14) and (161.88,163.23) .. (163,163.23) .. controls (164.12,163.23) and (165.03,164.14) .. (165.03,165.27) .. controls (165.03,166.39) and (164.12,167.3) .. (163,167.3) .. controls (161.88,167.3) and (160.97,166.39) .. (160.97,165.27) -- cycle ;
%Straight Lines [id:da7471093644027045] 
\draw    (163,165.27) -- (153.4,207.67) ;
%Straight Lines [id:da7482931207868224] 
\draw    (163,165.27) -- (153.78,92.24) ;
\draw [shift={(153.4,89.27)}, rotate = 442.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da029469475004471946] 
\draw    (163,165.27) .. controls (163,162.91) and (164.18,161.73) .. (166.54,161.73) .. controls (168.89,161.73) and (170.07,160.55) .. (170.07,158.2) .. controls (170.07,155.84) and (171.25,154.66) .. (173.61,154.66) .. controls (175.97,154.66) and (177.15,153.48) .. (177.14,151.12) .. controls (177.14,148.76) and (178.32,147.58) .. (180.68,147.59) .. controls (183.04,147.59) and (184.22,146.41) .. (184.21,144.05) .. controls (184.21,141.69) and (185.39,140.51) .. (187.75,140.52) .. controls (190.11,140.52) and (191.29,139.34) .. (191.28,136.98) .. controls (191.28,134.62) and (192.46,133.44) .. (194.82,133.45) .. controls (197.18,133.45) and (198.36,132.27) .. (198.36,129.91) .. controls (198.36,127.56) and (199.54,126.38) .. (201.89,126.38) .. controls (204.25,126.38) and (205.43,125.2) .. (205.43,122.84) .. controls (205.42,120.48) and (206.6,119.3) .. (208.96,119.3) .. controls (211.32,119.31) and (212.5,118.13) .. (212.5,115.77) .. controls (212.49,113.41) and (213.67,112.23) .. (216.03,112.23) .. controls (218.39,112.24) and (219.57,111.06) .. (219.57,108.7) .. controls (219.56,106.34) and (220.74,105.16) .. (223.1,105.16) -- (223.22,105.04) -- (228.88,99.39) ;
\draw [shift={(231,97.27)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9710799411278757] 
\draw    (163,165.27) .. controls (160.64,165.27) and (159.46,164.09) .. (159.46,161.73) .. controls (159.46,159.38) and (158.28,158.2) .. (155.93,158.2) .. controls (153.57,158.2) and (152.39,157.02) .. (152.39,154.66) .. controls (152.4,152.3) and (151.22,151.12) .. (148.86,151.12) .. controls (146.5,151.13) and (145.32,149.95) .. (145.32,147.59) .. controls (145.33,145.23) and (144.15,144.05) .. (141.79,144.05) .. controls (139.43,144.06) and (138.25,142.88) .. (138.25,140.52) .. controls (138.26,138.16) and (137.08,136.98) .. (134.72,136.98) .. controls (132.36,136.99) and (131.18,135.81) .. (131.18,133.45) .. controls (131.18,131.09) and (130,129.91) .. (127.64,129.91) .. controls (125.29,129.91) and (124.11,128.73) .. (124.11,126.38) .. controls (124.11,124.02) and (122.93,122.84) .. (120.57,122.84) .. controls (118.21,122.84) and (117.03,121.66) .. (117.04,119.3) .. controls (117.04,116.94) and (115.86,115.76) .. (113.5,115.77) .. controls (111.14,115.77) and (109.96,114.59) .. (109.97,112.23) .. controls (109.97,109.87) and (108.79,108.69) .. (106.43,108.7) .. controls (104.07,108.7) and (102.89,107.52) .. (102.9,105.16) .. controls (102.9,102.8) and (101.72,101.62) .. (99.36,101.63) .. controls (97,101.63) and (95.82,100.45) .. (95.82,98.09) .. controls (95.82,95.74) and (94.64,94.56) .. (92.29,94.56) .. controls (89.93,94.56) and (88.75,93.38) .. (88.75,91.02) .. controls (88.76,88.66) and (87.58,87.48) .. (85.22,87.48) .. controls (82.86,87.49) and (81.68,86.31) .. (81.68,83.95) .. controls (81.69,81.59) and (80.51,80.41) .. (78.15,80.41) .. controls (75.79,80.42) and (74.61,79.24) .. (74.61,76.88) .. controls (74.62,74.52) and (73.44,73.34) .. (71.08,73.34) -- (69.98,72.24) -- (64.32,66.59) ;
\draw [shift={(62.2,64.47)}, rotate = 405] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp3514653845947522] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (62,204.07) .. controls (62,204.07) and (62,204.07) .. (62,204.07) .. controls (62,189.71) and (99.83,178.07) .. (146.5,178.07) .. controls (193.17,178.07) and (231,189.71) .. (231,204.07) -- (146.5,204.07) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (62,204.07) .. controls (62,204.07) and (62,204.07) .. (62,204.07) .. controls (62,189.71) and (99.83,178.07) .. (146.5,178.07) .. controls (193.17,178.07) and (231,189.71) .. (231,204.07) ;
%Curve Lines [id:da3966662925735269] 
\draw    (181,172.87) .. controls (176.87,175.62) and (172.45,175.41) .. (168.49,171.48) ;
\draw [shift={(166.6,169.27)}, rotate = 413.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (147.6,40.08) node  [font=\footnotesize]  {$r=0$};
% Text Node
\draw (239.82,95.83) node    {$u$};
% Text Node
\draw (36.88,62.63) node    {$u+2d$};
% Text Node
\draw (184.2,169.23) node [anchor=west] [inner sep=0.75pt]    {$r=d$};


\end{tikzpicture}

    
\end{center}

==> to_infinity_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4293397613290939] 
\draw    (26.33,214.67) -- (204.59,214.67) ;
\draw [shift={(207.59,214.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0025620747921137887] 
\draw    (26.33,206.67) -- (204.59,206.67) ;
\draw [shift={(207.59,206.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12719110515439525] 
\draw    (26.33,198.67) -- (204.59,198.67) ;
\draw [shift={(207.59,198.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9360941676457166] 
\draw    (18,174.67) -- (140.3,52.36) ;
\draw [shift={(142.42,50.24)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4431316177386708] 
\draw    (12,168.67) -- (134.3,46.36) ;
\draw [shift={(136.42,44.24)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6970336413725982] 
\draw    (6,162) -- (128.3,39.7) ;
\draw [shift={(130.42,37.58)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da312536161120224] 
\draw    (26.67,194.33) -- (196.44,131.94) ;
\draw [shift={(199.25,130.91)}, rotate = 519.8199999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4328899251321332] 
\draw    (24,185.67) -- (193.77,123.28) ;
\draw [shift={(196.59,122.24)}, rotate = 519.8199999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8438318398024491] 
\draw    (20.67,177) -- (190.44,114.61) ;
\draw [shift={(193.25,113.58)}, rotate = 519.8199999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (218.33,186.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {to spatial infinity\\$\displaystyle t$ fixed, $\displaystyle r\ \rightarrow \infty $};
% Text Node
\draw (149.33,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {to null infinity\\$\displaystyle t-r$ fixed, $\displaystyle r\ \rightarrow \infty $};
% Text Node
\draw (208.67,97.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {to spatial infinity\\$\displaystyle t-\alpha r$ fixed, $\displaystyle r\ \rightarrow \infty $};


\end{tikzpicture}

    
\end{center}

==> vacuum_transition_tikz.tex <==
\begin{center}
    
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds8407762856126351] 
\draw  [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ][fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ][line width=1.5]  (55.6,187.07) -- (70.38,201.84) -- (62.71,209.08) -- (61.13,207.25) -- (56.63,199.25) -- (55.63,195.83) -- cycle ;
%Shape: Rectangle [id:dp2551483834425101] 
\draw  [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ][fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (54.93,186.4) -- (155.73,85.6) -- (171.46,101.33) -- (70.66,202.13) -- cycle ;
%Shape: Polygon [id:ds12184364978517981] 
\draw  [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ][fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ][line width=1.5]  (81.13,86.75) -- (94.63,97.5) -- (53.21,138.58) -- (52.38,129.75) -- (50.71,124.08) -- (49.21,119.08) -- cycle ;
%Straight Lines [id:da09630581915936243] 
\draw [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ]   (54.67,186.67) -- (156,85.33) ;
%Straight Lines [id:da5090091748248016] 
\draw [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ]   (62.52,210.75) -- (172.22,101.04) ;
%Straight Lines [id:da7537802869148391] 
\draw [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ]   (47.83,119.5) -- (119.33,48) ;
%Straight Lines [id:da6784297290534185] 
\draw [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ]   (52.67,140) -- (131.33,61.33) ;
%Straight Lines [id:da7740986919168835] 
\draw [line width=1.5]    (87.63,251.75) -- (62.63,210.75) ;
\draw [shift={(75.13,231.25)}, rotate = 418.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da3563780280651778] 
\draw [line width=1.5]    (62.63,210.75) .. controls (53.76,195.02) and (55.33,200) .. (54.67,186.67) ;
\draw [shift={(56.22,199.4)}, rotate = 421.03999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3895105047820189] 
\draw [line width=1.5]    (54.67,186.67) -- (52.67,140) ;
\draw [shift={(53.67,163.33)}, rotate = 447.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp026662591503508137] 
\draw  [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ][fill={rgb, 255:red, 187; green, 187; blue, 187 }  ,fill opacity=1 ] (56.88,110.83) -- (118.85,48.85) -- (131.19,61.19) -- (69.22,123.16) -- cycle ;
%Straight Lines [id:da7323300830613491] 
\draw [line width=1.5]    (82.38,11.72) -- (229.62,158.95) ;
%Curve Lines [id:da44524660230081636] 
\draw [line width=1.5]    (52.67,140) .. controls (52.38,137.75) and (48.63,121.25) .. (46.42,116.92) ;
\draw [shift={(49.99,128.2)}, rotate = 436.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9958104970784452] 
\draw [line width=1.5]    (46.42,116.92) -- (28.63,83.75) ;
\draw [shift={(37.52,100.33)}, rotate = 421.78999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (200.03,126.5) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$A^{(0)}_{A} =\partial _{A} \Phi _{1} \ $};
% Text Node
\draw (146.03,73.44) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$A^{(0)}_{A} =\partial _{A} \Phi _{2} \ $};
% Text Node
\draw (102.27,29.3) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$A^{(0)}_{A} =\partial _{A} \Phi _{3} \ $};
% Text Node
\draw (88.04,91.82) node  [rotate=-315] [align=left] {\textbf{radiation}};
% Text Node
\draw (111.2,145.86) node  [rotate=-315] [align=left] {\textbf{radiation}};
% Text Node
\draw (231.62,162.35) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{I}^{+}$};


\end{tikzpicture}

    
\end{center}
